Attentive Multi-Task Deep Reinforcement Learning

Sharing knowledge between tasks is vital for efficient learning in a multi-task setting. However, most research so far has focused on the easier case where knowledge transfer is not harmful, i.e., where knowledge from one task cannot negatively impact the performance on another task. In contrast, we present an approach to multi-task deep reinforcement learning based on attention that does not require any a-priori assumptions about the relationships between tasks. Our attention network automatically groups task knowledge into sub-networks on a state level granularity. It thereby achieves positive knowledge transfer if possible, and avoids negative transfer in cases where tasks interfere. We test our algorithm against two state-of-the-art multi-task/transfer learning approaches and show comparable or superior performance while requiring fewer network parameters.

==> tikz/parameters.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.325490196078431,0.317647058823529,0.329411764705882}
\definecolor{color1}{rgb}{0.243137254901961,0.588235294117647,0.317647058823529}
\definecolor{color2}{rgb}{0.854901960784314,0.486274509803922,0.188235294117647}
\definecolor{color3}{rgb}{0.223529411764706,0.415686274509804,0.694117647058824}

\begin{axis}[
xlabel={Tasks},
ylabel={Parameters},
xmin=0.95, xmax=20.05,
% ymin=109944.058593831, ymax=40089585.8953066,
ymin=140000, ymax=5089585.8953066,
tick align=outside,
tick pos=left,
ytick={0,1000000,2000000,3000000,4000000,5000000},
scaled y ticks=base 10:-6,
%ymode=log,
height=\plotHeight,
width=\linewidth,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{Linear},{PNN},{Distral},{AMT}},
legend style={at={(0.35,0.97)}, anchor=north west, draw=white!80.0!black, font=\small, line width=1pt},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addplot [thick, color0]
table {%
1 143754
2 287508
3 431262
4 575016
5 718770
6 862524
7 1006278
8 1150032
9 1293786
10 1437540
11 1581294
12 1725048
13 1868802
14 2012556
15 2156310
16 2300064
17 2443818
18 2587572
19 2731326
20 2875080
};
\addplot [thick, color1]
table {%
1 143754
2 561050
3 1110442
4 1791930
5 2605514
6 3551194
7 4628970
8 5838842
9 7180810
10 8654874
11 10261034
12 11999290
13 13869642
14 15872090
15 18006634
16 20273274
17 22672010
18 25202842
19 27865770
20 30660794
};
\addplot [thick, color2]
table {%
1 287508
2 431262
3 575016
4 718770
5 862524
6 1006278
7 1150032
8 1293786
9 1437540
10 1581294
11 1725048
12 1868802
13 2012556
14 2156310
15 2300064
16 2443818
17 2587572
18 2731326
19 2875080
20 3018834
};
\addplot [thick, color3]
table {%
1 174390
2 321936
3 324540
4 327144
5 329748
6 482424
7 486054
8 489684
9 493314
10 651120
11 655776
12 660432
13 665088
14 828024
15 833706
16 839388
17 845070
18 1013136
19 1019844
20 1026552
};
\end{axis}

\end{tikzpicture}

==> tikz/steps.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.243137254901961,0.588235294117647,0.317647058823529}
\definecolor{color1}{rgb}{0.854901960784314,0.486274509803922,0.188235294117647}
\definecolor{color2}{rgb}{0.223529411764706,0.415686274509804,0.694117647058824}
\definecolor{color3}{rgb}{0.325490196078431,0.317647058823529,0.329411764705882}

\begin{axis}[
xlabel={Tasks},
ylabel={Steps},
xmin=0.95, xmax=20.05,
% ymin=-325000, ymax=17825000,
ymin=700000, ymax=17025000,
tick align=outside,
tick pos=left,
scaled y ticks=base 10:-6,
height=0.95*\plotHeight,
width=\linewidth,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{Linear},{PNN},{Distral},{AMT}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,line width=1pt},
legend cell align={left}
]
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\path [draw=color0, fill=color0, opacity=0.2] (axis cs:1,900000)
--(axis cs:1,500000)
--(axis cs:2,1400000)
--(axis cs:3,2000000)
--(axis cs:4,2500000)
--(axis cs:5,2800000)
--(axis cs:6,3400000)
--(axis cs:7,3700000)
--(axis cs:8,4400000)
--(axis cs:9,4800000)
--(axis cs:10,6100000)
--(axis cs:11,6300000)
--(axis cs:12,6500000)
--(axis cs:13,6800000)
--(axis cs:14,7100000)
--(axis cs:15,8100000)
--(axis cs:16,9000000)
--(axis cs:17,9200000)
--(axis cs:18,9900000)
--(axis cs:19,10500000)
--(axis cs:20,10700000)
--(axis cs:20,11600000)
--(axis cs:20,11600000)
--(axis cs:19,11300000)
--(axis cs:18,11000000)
--(axis cs:17,10800000)
--(axis cs:16,10500000)
--(axis cs:15,10000000)
--(axis cs:14,9400000)
--(axis cs:13,9100000)
--(axis cs:12,8400000)
--(axis cs:11,7800000)
--(axis cs:10,7400000)
--(axis cs:9,6500000)
--(axis cs:8,6300000)
--(axis cs:7,5700000)
--(axis cs:6,5400000)
--(axis cs:5,4500000)
--(axis cs:4,4000000)
--(axis cs:3,3800000)
--(axis cs:2,2700000)
--(axis cs:1,900000)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2] (axis cs:1,900000)
--(axis cs:1,500000)
--(axis cs:2,1000000)
--(axis cs:3,1600000)
--(axis cs:4,1000000)
--(axis cs:5,2000000)
--(axis cs:6,2600000)
--(axis cs:7,3600000)
--(axis cs:8,2400000)
--(axis cs:9,3100000)
--(axis cs:10,4300000)
--(axis cs:11,3900000)
--(axis cs:12,3700000)
--(axis cs:13,4800000)
--(axis cs:14,4900000)
--(axis cs:15,4700000)
--(axis cs:16,5100000)
--(axis cs:17,6100000)
--(axis cs:18,6500000)
--(axis cs:19,6500000)
--(axis cs:20,6900000)
--(axis cs:20,7800000)
--(axis cs:20,7800000)
--(axis cs:19,7200000)
--(axis cs:18,6900000)
--(axis cs:17,7000000)
--(axis cs:16,5900000)
--(axis cs:15,5800000)
--(axis cs:14,5500000)
--(axis cs:13,5700000)
--(axis cs:12,5600000)
--(axis cs:11,4800000)
--(axis cs:10,4700000)
--(axis cs:9,3700000)
--(axis cs:8,3400000)
--(axis cs:7,3800000)
--(axis cs:6,3300000)
--(axis cs:5,2600000)
--(axis cs:4,1600000)
--(axis cs:3,1600000)
--(axis cs:2,1300000)
--(axis cs:1,900000)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2] (axis cs:1,1300000)
--(axis cs:1,900000)
--(axis cs:2,2300000)
--(axis cs:3,2800000)
--(axis cs:4,3500000)
--(axis cs:5,3800000)
--(axis cs:6,5500000)
--(axis cs:7,4000000)
--(axis cs:8,6100000)
--(axis cs:9,6900000)
--(axis cs:10,7400000)
--(axis cs:11,6700000)
--(axis cs:12,7300000)
--(axis cs:13,7400000)
--(axis cs:14,7500000)
--(axis cs:15,7400000)
--(axis cs:16,8300000)
--(axis cs:17,8000000)
--(axis cs:18,7900000)
--(axis cs:19,8500000)
--(axis cs:20,8000000)
--(axis cs:20,9200000)
--(axis cs:20,9200000)
--(axis cs:19,9500000)
--(axis cs:18,9500000)
--(axis cs:17,10300000)
--(axis cs:16,8500000)
--(axis cs:15,8900000)
--(axis cs:14,8900000)
--(axis cs:13,10100000)
--(axis cs:12,9300000)
--(axis cs:11,8100000)
--(axis cs:10,7900000)
--(axis cs:9,7200000)
--(axis cs:8,7300000)
--(axis cs:7,6400000)
--(axis cs:6,6700000)
--(axis cs:5,5200000)
--(axis cs:4,4600000)
--(axis cs:3,3400000)
--(axis cs:2,3300000)
--(axis cs:1,1300000)
--cycle;

\addplot [thick, color3]
table {%
1 850000
2 1700000
3 2550000
4 3400000
5 4250000
6 5100000
7 5950000
8 6800000
9 7650000
10 8500000
11 9350000
12 10200000
13 11050000
14 11900000
15 12750000
16 13600000
17 14450000
18 15300000
19 16150000
20 17000000
};
\addplot [thick, color0]
table {%
1 700000
2 1750000
3 2250000
4 2950000
5 3350000
6 3850000
7 4400000
8 5600000
9 6100000
10 6950000
11 7450000
12 7850000
13 8300000
14 8750000
15 9050000
16 9300000
17 9650000
18 10150000
19 10750000
20 11250000
};
\addplot [thick, color1]
table {%
1 700000
2 1150000
3 1600000
4 1350000
5 2250000
6 3200000
7 3700000
8 3300000
9 3500000
10 4550000
11 4500000
12 5500000
13 5250000
14 5200000
15 5300000
16 5800000
17 6750000
18 6700000
19 6950000
20 7050000
};
\addplot [thick, color2]
table {%
1 950000
2 2750000
3 3100000
4 3850000
5 4250000
6 6250000
7 5000000
8 6700000
9 7050000
10 7700000
11 7750000
12 8050000
13 9000000
14 7900000
15 8000000
16 8400000
17 8600000
18 8400000
19 8650000
20 8200000
};
\end{axis}

\end{tikzpicture}

==> tikz/swap-actions.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.243137254901961,0.588235294117647,0.317647058823529}
\definecolor{color1}{rgb}{0.854901960784314,0.486274509803922,0.188235294117647}
\definecolor{color2}{rgb}{0.223529411764706,0.415686274509804,0.694117647058824}

\begin{axis}[
xlabel={Steps},
ylabel={Score},
xmin=-5000, xmax=6000000,
height=\plotHeight,
width=\linewidth,
ymin=-0.1, ymax=1,
tick align=outside,
tick pos=left,
scaled x ticks=base 10:-6,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend entries={{PNN},{Distral: Average},{Distral: Lowest},{AMT: Average},{AMT: Lowest}},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\small, line width=1pt},
legend cell align={left}
]
% \addlegendimage{no markers, color0}
\addlegendimage{no markers, color0,dotted}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color1,dashed}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color2,dashed}
% fixed steps shaded area
% \path [draw=color0, fill=color0, opacity=0.2,] (axis cs:100000,0.136213976745578)
% --(axis cs:100000,0.111768206946376)
% --(axis cs:200000,0.205600661122986)
% --(axis cs:300000,0.217760625880709)
% --(axis cs:400000,0.225865490624937)
% --(axis cs:500000,0.239643943147364)
% --(axis cs:600000,0.244856515302933)
% --(axis cs:700000,0.261528592913749)
% --(axis cs:800000,0.272435060807996)
% --(axis cs:900000,0.261029875452888)
% --(axis cs:1000000,0.27295697300974)
% --(axis cs:1100000,0.273234996575743)
% --(axis cs:1200000,0.273093543222351)
% --(axis cs:1300000,0.27344655059831)
% --(axis cs:1400000,0.273197063089951)
% --(axis cs:1500000,0.273392065255537)
% --(axis cs:1600000,0.263294099050984)
% --(axis cs:1700000,0.273551679543889)
% --(axis cs:1800000,0.273421444359522)
% --(axis cs:1900000,0.273578166546605)
% --(axis cs:2000000,0.273525428417691)
% --(axis cs:2100000,0.273497697808068)
% --(axis cs:2200000,0.273548803466798)
% --(axis cs:2300000,0.273632958745192)
% --(axis cs:2400000,0.273711031505286)
% --(axis cs:2500000,0.273711031505286)
% --(axis cs:2600000,0.273711031505286)
% --(axis cs:2700000,0.342526278733167)
% --(axis cs:2800000,0.367012684647159)
% --(axis cs:2900000,0.382304190263499)
% --(axis cs:3000000,0.387039263524057)
% --(axis cs:3100000,0.392701687732757)
% --(axis cs:3200000,0.394589812076024)
% --(axis cs:3300000,0.395898386278861)
% --(axis cs:3400000,0.38746967667279)
% --(axis cs:3500000,0.397637825459578)
% --(axis cs:3600000,0.398111440644177)
% --(axis cs:3700000,0.399344858590416)
% --(axis cs:3800000,0.399851677221931)
% --(axis cs:3900000,0.400328286879878)
% --(axis cs:4000000,0.399943693722227)
% --(axis cs:4100000,0.400628060102095)
% --(axis cs:4200000,0.399989001165593)
% --(axis cs:4300000,0.401104039030721)
% --(axis cs:4400000,0.40047928194313)
% --(axis cs:4500000,0.400607358653515)
% --(axis cs:4600000,0.401401954659627)
% --(axis cs:4700000,0.401187622025093)
% --(axis cs:4800000,0.400768825410206)
% --(axis cs:4900000,0.400713223551093)
% --(axis cs:5000000,0.400713223551093)
% --(axis cs:5100000,0.400713223551093)
% --(axis cs:5200000,0.485421248963028)
% --(axis cs:5300000,0.498062393366079)
% --(axis cs:5400000,0.498629208123867)
% --(axis cs:5500000,0.507492115918064)
% --(axis cs:5600000,0.507678373150547)
% --(axis cs:5700000,0.499144325801798)
% --(axis cs:5800000,0.507903654895311)
% --(axis cs:5900000,0.507844404395103)
% --(axis cs:6000000,0.507929552730623)
% --(axis cs:6100000,0.507914150478058)
% --(axis cs:6200000,0.508027523301034)
% --(axis cs:6300000,0.508154186630896)
% --(axis cs:6400000,0.508099901621897)
% --(axis cs:6500000,0.508156328063985)
% --(axis cs:6600000,0.508072191672037)
% --(axis cs:6700000,0.508155730847611)
% --(axis cs:6800000,0.508240064513857)
% --(axis cs:6900000,0.50812947833446)
% --(axis cs:7000000,0.508078201251833)
% --(axis cs:7100000,0.508181036256157)
% --(axis cs:7200000,0.50821221381057)
% --(axis cs:7300000,0.508101219537666)
% --(axis cs:7400000,0.508075959346804)
% --(axis cs:7500000,0.508075959346804)
% --(axis cs:7600000,0.508075959346804)
% --(axis cs:7700000,0.601531840537479)
% --(axis cs:7800000,0.642485409818764)
% --(axis cs:7900000,0.665427763930386)
% --(axis cs:8000000,0.668955471336711)
% --(axis cs:8100000,0.670568974890563)
% --(axis cs:8200000,0.655673872910599)
% --(axis cs:8300000,0.671098851577395)
% --(axis cs:8400000,0.673556875329071)
% --(axis cs:8500000,0.673490358421939)
% --(axis cs:8600000,0.674348935675892)
% --(axis cs:8700000,0.674781002926106)
% --(axis cs:8800000,0.674632228705937)
% --(axis cs:8900000,0.675328150661033)
% --(axis cs:9000000,0.67489544177493)
% --(axis cs:9100000,0.675218507545836)
% --(axis cs:9200000,0.67543503902005)
% --(axis cs:9300000,0.675094282052787)
% --(axis cs:9400000,0.675423555176177)
% --(axis cs:9500000,0.675389297874478)
% --(axis cs:9600000,0.675584977660609)
% --(axis cs:9700000,0.675434222525555)
% --(axis cs:9800000,0.675492507106832)
% --(axis cs:9900000,0.67491961024528)
% --(axis cs:10000000,0.67491961024528)
% --(axis cs:10100000,0.67491961024528)
% --(axis cs:10200000,0.755976600220732)
% --(axis cs:10300000,0.820990102643576)
% --(axis cs:10400000,0.828380446946323)
% --(axis cs:10500000,0.834273333836212)
% --(axis cs:10600000,0.835466801172895)
% --(axis cs:10700000,0.834619863000106)
% --(axis cs:10800000,0.835910641875959)
% --(axis cs:10900000,0.835715715006929)
% --(axis cs:11000000,0.837429899492777)
% --(axis cs:11100000,0.837592047286504)
% --(axis cs:11200000,0.838334895397773)
% --(axis cs:11300000,0.838240096968047)
% --(axis cs:11400000,0.838282879668063)
% --(axis cs:11500000,0.838351705629532)
% --(axis cs:11600000,0.838571722689108)
% --(axis cs:11700000,0.836743505350007)
% --(axis cs:11800000,0.838270012686976)
% --(axis cs:11900000,0.837886647365601)
% --(axis cs:12000000,0.838505827559229)
% --(axis cs:12100000,0.838426287918644)
% --(axis cs:12200000,0.83801607904475)
% --(axis cs:12300000,0.838314178419887)
% --(axis cs:12400000,0.838673569811956)
% --(axis cs:12500000,0.838673569811956)
% --(axis cs:12600000,0.838673569811956)
% --(axis cs:12700000,0.910649548178311)
% --(axis cs:12800000,0.979565100017442)
% --(axis cs:12900000,0.983174891506768)
% --(axis cs:13000000,0.985273055198723)
% --(axis cs:13100000,0.985528735942251)
% --(axis cs:13200000,0.987170518524414)
% --(axis cs:13300000,0.987313025534154)
% --(axis cs:13400000,0.988134311117296)
% --(axis cs:13500000,0.987876340353969)
% --(axis cs:13600000,0.988324506802795)
% --(axis cs:13700000,0.988440165284298)
% --(axis cs:13800000,0.988422891615864)
% --(axis cs:13900000,0.988306693264346)
% --(axis cs:14000000,0.988533494424288)
% --(axis cs:14100000,0.988633563207987)
% --(axis cs:14200000,0.988630401573294)
% --(axis cs:14300000,0.988544915020645)
% --(axis cs:14400000,0.988682388121967)
% --(axis cs:14500000,0.988737000363757)
% --(axis cs:14600000,0.988601530166479)
% --(axis cs:14700000,0.98852389403722)
% --(axis cs:14800000,0.988685986141734)
% --(axis cs:14900000,0.988520293811385)
% --(axis cs:15000000,0.988520293811385)
% --(axis cs:15000000,0.989871463240133)
% --(axis cs:15000000,0.989871463240133)
% --(axis cs:14900000,0.989871463240133)
% --(axis cs:14800000,0.989871463240133)
% --(axis cs:14700000,0.990049991551412)
% --(axis cs:14600000,0.989877889818261)
% --(axis cs:14500000,0.989537273118685)
% --(axis cs:14400000,0.989633378884652)
% --(axis cs:14300000,0.989656504242262)
% --(axis cs:14200000,0.989826677221054)
% --(axis cs:14100000,0.989469829036236)
% --(axis cs:14000000,0.989793020054615)
% --(axis cs:13900000,0.989256729362393)
% --(axis cs:13800000,0.989153239283845)
% --(axis cs:13700000,0.989613232719819)
% --(axis cs:13600000,0.988831252413446)
% --(axis cs:13500000,0.988572949880663)
% --(axis cs:13400000,0.988736574726467)
% --(axis cs:13300000,0.988444769550348)
% --(axis cs:13200000,0.988250548053809)
% --(axis cs:13100000,0.986713790282818)
% --(axis cs:13000000,0.986001018697414)
% --(axis cs:12900000,0.985267898444828)
% --(axis cs:12800000,0.981670494352845)
% --(axis cs:12700000,0.947187098222075)
% --(axis cs:12600000,0.855486254359565)
% --(axis cs:12500000,0.855486254359565)
% --(axis cs:12400000,0.855486254359565)
% --(axis cs:12300000,0.855457481645022)
% --(axis cs:12200000,0.855510901695203)
% --(axis cs:12100000,0.855510394732646)
% --(axis cs:12000000,0.85550790997508)
% --(axis cs:11900000,0.855433212759877)
% --(axis cs:11800000,0.855460719081917)
% --(axis cs:11700000,0.85545823363845)
% --(axis cs:11600000,0.855538876436427)
% --(axis cs:11500000,0.855346283621065)
% --(axis cs:11400000,0.855455884340293)
% --(axis cs:11300000,0.855429107169959)
% --(axis cs:11200000,0.855431170265842)
% --(axis cs:11100000,0.8553767279223)
% --(axis cs:11000000,0.855190965918529)
% --(axis cs:10900000,0.855434884716909)
% --(axis cs:10800000,0.855379241852104)
% --(axis cs:10700000,0.855305200820575)
% --(axis cs:10600000,0.855349140766318)
% --(axis cs:10500000,0.855190544079625)
% --(axis cs:10400000,0.854952481315044)
% --(axis cs:10300000,0.854549491925217)
% --(axis cs:10200000,0.836236464508039)
% --(axis cs:10100000,0.728725671544849)
% --(axis cs:10000000,0.728725671544849)
% --(axis cs:9900000,0.728725671544849)
% --(axis cs:9800000,0.728410006415299)
% --(axis cs:9700000,0.728404839437167)
% --(axis cs:9600000,0.728214072464139)
% --(axis cs:9500000,0.72767153496588)
% --(axis cs:9400000,0.728399987088084)
% --(axis cs:9300000,0.728124186503238)
% --(axis cs:9200000,0.727922175958751)
% --(axis cs:9100000,0.727994663374817)
% --(axis cs:9000000,0.728497642272373)
% --(axis cs:8900000,0.728075880956034)
% --(axis cs:8800000,0.727717143365537)
% --(axis cs:8700000,0.727354170717429)
% --(axis cs:8600000,0.726518933061314)
% --(axis cs:8500000,0.725483823712421)
% --(axis cs:8400000,0.724208601661224)
% --(axis cs:8300000,0.723932697095869)
% --(axis cs:8200000,0.723250862599582)
% --(axis cs:8100000,0.722697594783046)
% --(axis cs:8000000,0.722065508413404)
% --(axis cs:7900000,0.720910275048422)
% --(axis cs:7800000,0.669151708922106)
% --(axis cs:7700000,0.644044086245389)
% --(axis cs:7600000,0.565963365495305)
% --(axis cs:7500000,0.565963365495305)
% --(axis cs:7400000,0.565963365495305)
% --(axis cs:7300000,0.566358751418252)
% --(axis cs:7200000,0.566380746102484)
% --(axis cs:7100000,0.566366369348415)
% --(axis cs:7000000,0.566409462476349)
% --(axis cs:6900000,0.566279865399263)
% --(axis cs:6800000,0.5651827407331)
% --(axis cs:6700000,0.565953629155389)
% --(axis cs:6600000,0.565965541328758)
% --(axis cs:6500000,0.566258438423548)
% --(axis cs:6400000,0.566066353432843)
% --(axis cs:6300000,0.566445618581724)
% --(axis cs:6200000,0.565560458483202)
% --(axis cs:6100000,0.565477934970908)
% --(axis cs:6000000,0.565085757322702)
% --(axis cs:5900000,0.559391903362431)
% --(axis cs:5800000,0.54618452532998)
% --(axis cs:5700000,0.562777383814699)
% --(axis cs:5600000,0.560330215960001)
% --(axis cs:5500000,0.558452312111067)
% --(axis cs:5400000,0.555357975440076)
% --(axis cs:5300000,0.514028212568852)
% --(axis cs:5200000,0.512616399350223)
% --(axis cs:5100000,0.416049474312243)
% --(axis cs:5000000,0.416049474312243)
% --(axis cs:4900000,0.416049474312243)
% --(axis cs:4800000,0.416156916906532)
% --(axis cs:4700000,0.416078045460159)
% --(axis cs:4600000,0.416077037080827)
% --(axis cs:4500000,0.416102260282394)
% --(axis cs:4400000,0.416074919141244)
% --(axis cs:4300000,0.416128572718833)
% --(axis cs:4200000,0.416129784018898)
% --(axis cs:4100000,0.416073164917415)
% --(axis cs:4000000,0.416100028746493)
% --(axis cs:3900000,0.415908166807309)
% --(axis cs:3800000,0.416047340542236)
% --(axis cs:3700000,0.41602141077913)
% --(axis cs:3600000,0.415995368163259)
% --(axis cs:3500000,0.416046837950141)
% --(axis cs:3400000,0.415777511215883)
% --(axis cs:3300000,0.415721779575532)
% --(axis cs:3200000,0.415812791351026)
% --(axis cs:3100000,0.415315606633267)
% --(axis cs:3000000,0.415172082900062)
% --(axis cs:2900000,0.410311701035107)
% --(axis cs:2800000,0.409187437206422)
% --(axis cs:2700000,0.380859279707151)
% --(axis cs:2600000,0.29318401801677)
% --(axis cs:2500000,0.29318401801677)
% --(axis cs:2400000,0.29318401801677)
% --(axis cs:2300000,0.293197380202603)
% --(axis cs:2200000,0.293137855139814)
% --(axis cs:2100000,0.293895933949712)
% --(axis cs:2000000,0.293591315944364)
% --(axis cs:1900000,0.292845992379726)
% --(axis cs:1800000,0.292620887328708)
% --(axis cs:1700000,0.292744143222192)
% --(axis cs:1600000,0.292884732113407)
% --(axis cs:1500000,0.292695137567592)
% --(axis cs:1400000,0.291733280191539)
% --(axis cs:1300000,0.292027898431245)
% --(axis cs:1200000,0.291218013294309)
% --(axis cs:1100000,0.290726271412653)
% --(axis cs:1000000,0.289954851024714)
% --(axis cs:900000,0.289651644873546)
% --(axis cs:800000,0.289960590037374)
% --(axis cs:700000,0.288326327318449)
% --(axis cs:600000,0.285942169434331)
% --(axis cs:500000,0.272660262669125)
% --(axis cs:400000,0.263032931814552)
% --(axis cs:300000,0.243631414835728)
% --(axis cs:200000,0.240660925842888)
% --(axis cs:100000,0.136213976745578)
% --cycle;

\path [draw=color0, fill=color0, opacity=0.2] (axis cs:100000,0.128069496646444)
--(axis cs:100000,0.0936325790956092)
--(axis cs:200000,0.198912703959167)
--(axis cs:300000,0.217721417671584)
--(axis cs:400000,0.231033956727872)
--(axis cs:500000,0.240710786937582)
--(axis cs:600000,0.266660125155331)
--(axis cs:700000,0.279376192496913)
--(axis cs:800000,0.288284861202756)
--(axis cs:900000,0.289287324784065)
--(axis cs:1000000,0.291368825265233)
--(axis cs:1100000,0.294326500494187)
--(axis cs:1200000,0.294687562415399)
--(axis cs:1300000,0.36513311288018)
--(axis cs:1400000,0.395757810448269)
--(axis cs:1500000,0.421191642181957)
--(axis cs:1600000,0.442418205954816)
--(axis cs:1700000,0.4585897693726)
--(axis cs:1800000,0.449094484150784)
--(axis cs:1900000,0.463570778002125)
--(axis cs:2000000,0.477193779912548)
--(axis cs:2100000,0.536338344548514)
--(axis cs:2200000,0.595616272108212)
--(axis cs:2300000,0.60078488432579)
--(axis cs:2400000,0.667813045424689)
--(axis cs:2500000,0.680285319783433)
--(axis cs:2600000,0.682259839356062)
--(axis cs:2700000,0.683596325025283)
--(axis cs:2800000,0.73017495051539)
--(axis cs:2900000,0.786259081788827)
--(axis cs:3000000,0.795225878573163)
--(axis cs:3100000,0.807122956298757)
--(axis cs:3200000,0.887958481333801)
--(axis cs:3300000,0.9466884721936)
--(axis cs:3400000,0.948995887180902)
--(axis cs:3500000,0.951141705107178)
--(axis cs:3600000,0.952159042684984)
--(axis cs:3700000,0.952159042684984)
--(axis cs:3800000,0.952159042684984)
--(axis cs:3900000,0.952159042684984)
--(axis cs:4000000,0.952159042684984)
--(axis cs:4100000,0.952159042684984)
--(axis cs:4200000,0.952159042684984)
--(axis cs:4300000,0.952159042684984)
--(axis cs:4400000,0.952159042684984)
--(axis cs:4500000,0.952159042684984)
--(axis cs:4600000,0.952159042684984)
--(axis cs:4700000,0.952159042684984)
--(axis cs:4800000,0.952159042684984)
--(axis cs:4900000,0.952159042684984)
--(axis cs:5000000,0.952159042684984)
--(axis cs:5100000,0.952159042684984)
--(axis cs:5200000,0.952159042684984)
--(axis cs:5300000,0.952159042684984)
--(axis cs:5400000,0.952159042684984)
--(axis cs:5500000,0.952159042684984)
--(axis cs:5600000,0.952159042684984)
--(axis cs:5700000,0.952159042684984)
--(axis cs:5800000,0.952159042684984)
--(axis cs:5900000,0.952159042684984)
--(axis cs:6000000,0.952159042684984)
--(axis cs:6100000,0.952159042684984)
--(axis cs:6200000,0.952159042684984)
--(axis cs:6300000,0.952159042684984)
--(axis cs:6400000,0.952159042684984)
--(axis cs:6500000,0.952159042684984)
--(axis cs:6600000,0.952159042684984)
--(axis cs:6700000,0.952159042684984)
--(axis cs:6800000,0.952159042684984)
--(axis cs:6900000,0.952159042684984)
--(axis cs:7000000,0.952159042684984)
--(axis cs:7100000,0.952159042684984)
--(axis cs:7200000,0.952159042684984)
--(axis cs:7300000,0.952159042684984)
--(axis cs:7400000,0.952159042684984)
--(axis cs:7500000,0.952159042684984)
--(axis cs:7600000,0.952159042684984)
--(axis cs:7700000,0.952159042684984)
--(axis cs:7800000,0.952159042684984)
--(axis cs:7900000,0.952159042684984)
--(axis cs:8000000,0.952159042684984)
--(axis cs:8100000,0.952159042684984)
--(axis cs:8200000,0.952159042684984)
--(axis cs:8300000,0.952159042684984)
--(axis cs:8400000,0.952159042684984)
--(axis cs:8500000,0.952159042684984)
--(axis cs:8600000,0.952159042684984)
--(axis cs:8700000,0.952159042684984)
--(axis cs:8800000,0.952159042684984)
--(axis cs:8900000,0.952159042684984)
--(axis cs:9000000,0.952159042684984)
--(axis cs:9100000,0.952159042684984)
--(axis cs:9200000,0.952159042684984)
--(axis cs:9300000,0.952159042684984)
--(axis cs:9400000,0.952159042684984)
--(axis cs:9500000,0.952159042684984)
--(axis cs:9600000,0.952159042684984)
--(axis cs:9700000,0.952159042684984)
--(axis cs:9800000,0.952159042684984)
--(axis cs:9900000,0.952159042684984)
--(axis cs:10000000,0.952159042684984)
--(axis cs:10100000,0.952159042684984)
--(axis cs:10200000,0.952159042684984)
--(axis cs:10300000,0.952159042684984)
--(axis cs:10400000,0.952159042684984)
--(axis cs:10500000,0.952159042684984)
--(axis cs:10600000,0.952159042684984)
--(axis cs:10700000,0.952159042684984)
--(axis cs:10800000,0.952159042684984)
--(axis cs:10900000,0.952159042684984)
--(axis cs:11000000,0.952159042684984)
--(axis cs:11100000,0.952159042684984)
--(axis cs:11200000,0.952159042684984)
--(axis cs:11300000,0.952159042684984)
--(axis cs:11400000,0.952159042684984)
--(axis cs:11500000,0.952159042684984)
--(axis cs:11600000,0.952159042684984)
--(axis cs:11700000,0.952159042684984)
--(axis cs:11800000,0.952159042684984)
--(axis cs:11900000,0.952159042684984)
--(axis cs:12000000,0.952159042684984)
--(axis cs:12100000,0.952159042684984)
--(axis cs:12200000,0.952159042684984)
--(axis cs:12300000,0.952159042684984)
--(axis cs:12400000,0.952159042684984)
--(axis cs:12500000,0.952159042684984)
--(axis cs:12600000,0.952159042684984)
--(axis cs:12700000,0.952159042684984)
--(axis cs:12800000,0.952159042684984)
--(axis cs:12900000,0.952159042684984)
--(axis cs:13000000,0.952159042684984)
--(axis cs:13100000,0.952159042684984)
--(axis cs:13200000,0.952159042684984)
--(axis cs:13300000,0.952159042684984)
--(axis cs:13400000,0.952159042684984)
--(axis cs:13500000,0.952159042684984)
--(axis cs:13600000,0.952159042684984)
--(axis cs:13700000,0.952159042684984)
--(axis cs:13800000,0.952159042684984)
--(axis cs:13900000,0.952159042684984)
--(axis cs:14000000,0.952159042684984)
--(axis cs:14100000,0.952159042684984)
--(axis cs:14200000,0.952159042684984)
--(axis cs:14300000,0.952159042684984)
--(axis cs:14400000,0.952159042684984)
--(axis cs:14500000,0.952159042684984)
--(axis cs:14600000,0.952159042684984)
--(axis cs:14700000,0.952159042684984)
--(axis cs:14800000,0.952159042684984)
--(axis cs:14900000,0.952159042684984)
--(axis cs:15000000,0.952159042684984)
--(axis cs:15000000,0.953296679383605)
--(axis cs:15000000,0.953296679383605)
--(axis cs:14900000,0.953296679383605)
--(axis cs:14800000,0.953296679383605)
--(axis cs:14700000,0.953296679383605)
--(axis cs:14600000,0.953296679383605)
--(axis cs:14500000,0.953296679383605)
--(axis cs:14400000,0.953296679383605)
--(axis cs:14300000,0.953296679383605)
--(axis cs:14200000,0.953296679383605)
--(axis cs:14100000,0.953296679383605)
--(axis cs:14000000,0.953296679383605)
--(axis cs:13900000,0.953296679383605)
--(axis cs:13800000,0.953296679383605)
--(axis cs:13700000,0.953296679383605)
--(axis cs:13600000,0.953296679383605)
--(axis cs:13500000,0.953296679383605)
--(axis cs:13400000,0.953296679383605)
--(axis cs:13300000,0.953296679383605)
--(axis cs:13200000,0.953296679383605)
--(axis cs:13100000,0.953296679383605)
--(axis cs:13000000,0.953296679383605)
--(axis cs:12900000,0.953296679383605)
--(axis cs:12800000,0.953296679383605)
--(axis cs:12700000,0.953296679383605)
--(axis cs:12600000,0.953296679383605)
--(axis cs:12500000,0.953296679383605)
--(axis cs:12400000,0.953296679383605)
--(axis cs:12300000,0.953296679383605)
--(axis cs:12200000,0.953296679383605)
--(axis cs:12100000,0.953296679383605)
--(axis cs:12000000,0.953296679383605)
--(axis cs:11900000,0.953296679383605)
--(axis cs:11800000,0.953296679383605)
--(axis cs:11700000,0.953296679383605)
--(axis cs:11600000,0.953296679383605)
--(axis cs:11500000,0.953296679383605)
--(axis cs:11400000,0.953296679383605)
--(axis cs:11300000,0.953296679383605)
--(axis cs:11200000,0.953296679383605)
--(axis cs:11100000,0.953296679383605)
--(axis cs:11000000,0.953296679383605)
--(axis cs:10900000,0.953296679383605)
--(axis cs:10800000,0.953296679383605)
--(axis cs:10700000,0.953296679383605)
--(axis cs:10600000,0.953296679383605)
--(axis cs:10500000,0.953296679383605)
--(axis cs:10400000,0.953296679383605)
--(axis cs:10300000,0.953296679383605)
--(axis cs:10200000,0.953296679383605)
--(axis cs:10100000,0.953296679383605)
--(axis cs:10000000,0.953296679383605)
--(axis cs:9900000,0.953296679383605)
--(axis cs:9800000,0.953296679383605)
--(axis cs:9700000,0.953296679383605)
--(axis cs:9600000,0.953296679383605)
--(axis cs:9500000,0.953296679383605)
--(axis cs:9400000,0.953296679383605)
--(axis cs:9300000,0.953296679383605)
--(axis cs:9200000,0.953296679383605)
--(axis cs:9100000,0.953296679383605)
--(axis cs:9000000,0.953296679383605)
--(axis cs:8900000,0.953296679383605)
--(axis cs:8800000,0.953296679383605)
--(axis cs:8700000,0.953296679383605)
--(axis cs:8600000,0.953296679383605)
--(axis cs:8500000,0.953296679383605)
--(axis cs:8400000,0.953296679383605)
--(axis cs:8300000,0.953296679383605)
--(axis cs:8200000,0.953296679383605)
--(axis cs:8100000,0.953296679383605)
--(axis cs:8000000,0.953296679383605)
--(axis cs:7900000,0.953296679383605)
--(axis cs:7800000,0.953296679383605)
--(axis cs:7700000,0.953296679383605)
--(axis cs:7600000,0.953296679383605)
--(axis cs:7500000,0.953296679383605)
--(axis cs:7400000,0.953296679383605)
--(axis cs:7300000,0.953296679383605)
--(axis cs:7200000,0.953296679383605)
--(axis cs:7100000,0.953296679383605)
--(axis cs:7000000,0.953296679383605)
--(axis cs:6900000,0.953296679383605)
--(axis cs:6800000,0.953296679383605)
--(axis cs:6700000,0.953296679383605)
--(axis cs:6600000,0.953296679383605)
--(axis cs:6500000,0.953296679383605)
--(axis cs:6400000,0.953296679383605)
--(axis cs:6300000,0.953296679383605)
--(axis cs:6200000,0.953296679383605)
--(axis cs:6100000,0.953296679383605)
--(axis cs:6000000,0.953296679383605)
--(axis cs:5900000,0.953296679383605)
--(axis cs:5800000,0.953296679383605)
--(axis cs:5700000,0.953296679383605)
--(axis cs:5600000,0.953296679383605)
--(axis cs:5500000,0.953296679383605)
--(axis cs:5400000,0.953296679383605)
--(axis cs:5300000,0.953296679383605)
--(axis cs:5200000,0.953296679383605)
--(axis cs:5100000,0.953296679383605)
--(axis cs:5000000,0.953296679383605)
--(axis cs:4900000,0.953296679383605)
--(axis cs:4800000,0.953296679383605)
--(axis cs:4700000,0.953296679383605)
--(axis cs:4600000,0.953296679383605)
--(axis cs:4500000,0.953296679383605)
--(axis cs:4400000,0.953296679383605)
--(axis cs:4300000,0.953296679383605)
--(axis cs:4200000,0.953296679383605)
--(axis cs:4100000,0.953296679383605)
--(axis cs:4000000,0.953296679383605)
--(axis cs:3900000,0.953296679383605)
--(axis cs:3800000,0.953296679383605)
--(axis cs:3700000,0.953296679383605)
--(axis cs:3600000,0.95274907531135)
--(axis cs:3500000,0.95274907531135)
--(axis cs:3400000,0.95274907531135)
--(axis cs:3300000,0.94948188691119)
--(axis cs:3200000,0.939287808254879)
--(axis cs:3100000,0.898364908956738)
--(axis cs:3000000,0.826951300590097)
--(axis cs:2900000,0.82487150798138)
--(axis cs:2800000,0.821137893703053)
--(axis cs:2700000,0.813022649743725)
--(axis cs:2600000,0.801144460220966)
--(axis cs:2500000,0.72129020918004)
--(axis cs:2400000,0.725224917091685)
--(axis cs:2300000,0.685066030542444)
--(axis cs:2200000,0.684159032528462)
--(axis cs:2100000,0.683076258702736)
--(axis cs:2000000,0.646343610067456)
--(axis cs:1900000,0.566976503582751)
--(axis cs:1800000,0.589824338343455)
--(axis cs:1700000,0.517258918253043)
--(axis cs:1600000,0.520698579746421)
--(axis cs:1500000,0.467738124609265)
--(axis cs:1400000,0.46060182712888)
--(axis cs:1300000,0.437547428005352)
--(axis cs:1200000,0.415824815298402)
--(axis cs:1100000,0.386396308777968)
--(axis cs:1000000,0.331811364290866)
--(axis cs:900000,0.330333513783685)
--(axis cs:800000,0.327838000016913)
--(axis cs:700000,0.299395715299032)
--(axis cs:600000,0.305958310290638)
--(axis cs:500000,0.29324862419036)
--(axis cs:400000,0.27119515005279)
--(axis cs:300000,0.243668303567862)
--(axis cs:200000,0.243668303567862)
--(axis cs:100000,0.128069496646444)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2] (axis cs:100000,-0.365808464116582)
--(axis cs:100000,-0.369453351014904)
--(axis cs:200000,0.180711182491838)
--(axis cs:300000,0.511128630647712)
--(axis cs:400000,0.55753648182034)
--(axis cs:500000,0.573198291412723)
--(axis cs:600000,0.585508398400984)
--(axis cs:700000,0.616162997547555)
--(axis cs:800000,0.629718401046401)
--(axis cs:900000,0.646470564784989)
--(axis cs:1000000,0.673371237210661)
--(axis cs:1100000,0.697835844070319)
--(axis cs:1200000,0.702206489279487)
--(axis cs:1300000,0.713731904913161)
--(axis cs:1400000,0.713989868831805)
--(axis cs:1500000,0.720133223665856)
--(axis cs:1600000,0.721191169513485)
--(axis cs:1700000,0.740710924981266)
--(axis cs:1800000,0.722927183561982)
--(axis cs:1900000,0.719927778700472)
--(axis cs:2000000,0.758702965718871)
--(axis cs:2100000,0.761927428357518)
--(axis cs:2200000,0.763094941988097)
--(axis cs:2300000,0.762220582774424)
--(axis cs:2400000,0.772800953700263)
--(axis cs:2500000,0.788039468014666)
--(axis cs:2600000,0.796237031877637)
--(axis cs:2700000,0.805290037737719)
--(axis cs:2800000,0.806600906759241)
--(axis cs:2900000,0.819703879470794)
--(axis cs:3000000,0.826319822565331)
--(axis cs:3100000,0.832340900825803)
--(axis cs:3200000,0.840366116346504)
--(axis cs:3300000,0.842071121338432)
--(axis cs:3400000,0.847212821825077)
--(axis cs:3500000,0.845568806302656)
--(axis cs:3600000,0.843869749139107)
--(axis cs:3700000,0.840127398911572)
--(axis cs:3800000,0.845225240694016)
--(axis cs:3900000,0.848315452001083)
--(axis cs:4000000,0.853905149125686)
--(axis cs:4100000,0.852950468521414)
--(axis cs:4200000,0.86290964759652)
--(axis cs:4300000,0.860998381509191)
--(axis cs:4400000,0.869330476224408)
--(axis cs:4500000,0.860574986266724)
--(axis cs:4600000,0.878263659414316)
--(axis cs:4700000,0.859761848999028)
--(axis cs:4800000,0.89018200480781)
--(axis cs:4900000,0.898022883522265)
--(axis cs:5000000,0.910731409459517)
--(axis cs:5100000,0.916052437385408)
--(axis cs:5200000,0.918678404558931)
--(axis cs:5300000,0.931486076453259)
--(axis cs:5400000,0.919941695665682)
--(axis cs:5500000,0.91868804566711)
--(axis cs:5600000,0.930040484147296)
--(axis cs:5700000,0.930175441637164)
--(axis cs:5800000,0.934500705746821)
--(axis cs:5900000,0.941181474680418)
--(axis cs:6000000,0.940658631244047)
--(axis cs:6100000,0.943682122883493)
--(axis cs:6200000,0.943042567976728)
--(axis cs:6300000,0.9491138838528)
--(axis cs:6400000,0.949909170610554)
--(axis cs:6500000,0.954437197663652)
--(axis cs:6600000,0.954137393141248)
--(axis cs:6700000,0.952331374225811)
--(axis cs:6800000,0.952283845015124)
--(axis cs:6900000,0.960587379386733)
--(axis cs:7000000,0.951264432683253)
--(axis cs:7100000,0.959179624282384)
--(axis cs:7200000,0.952737187580412)
--(axis cs:7300000,0.965958058369137)
--(axis cs:7400000,0.958614577340112)
--(axis cs:7500000,0.958344568444831)
--(axis cs:7600000,0.957401309222618)
--(axis cs:7700000,0.95654023287332)
--(axis cs:7800000,0.95953943599404)
--(axis cs:7900000,0.956032694026715)
--(axis cs:8000000,0.957971893897607)
--(axis cs:8100000,0.957362567225565)
--(axis cs:8200000,0.962319231104827)
--(axis cs:8300000,0.962629158042216)
--(axis cs:8400000,0.955090036262647)
--(axis cs:8500000,0.958272251297479)
--(axis cs:8600000,0.953690105317462)
--(axis cs:8700000,0.958819763497154)
--(axis cs:8800000,0.959252664209328)
--(axis cs:8900000,0.957908861727769)
--(axis cs:9000000,0.960796283830474)
--(axis cs:9100000,0.964787488166809)
--(axis cs:9200000,0.963870262116216)
--(axis cs:9300000,0.963582762532766)
--(axis cs:9400000,0.96259174128101)
--(axis cs:9500000,0.96133497411638)
--(axis cs:9600000,0.960919051557783)
--(axis cs:9700000,0.967649238737726)
--(axis cs:9800000,0.961634943675914)
--(axis cs:9900000,0.962807347581604)
--(axis cs:10000000,0.963679875540992)
--(axis cs:10100000,0.966331915240672)
--(axis cs:10200000,0.966134976013291)
--(axis cs:10300000,0.966341961392361)
--(axis cs:10400000,0.979610342186362)
--(axis cs:10500000,0.980304221142426)
--(axis cs:10600000,0.981311195286835)
--(axis cs:10700000,0.981300762607026)
--(axis cs:10800000,0.98189353679619)
--(axis cs:10900000,0.980584868050474)
--(axis cs:11000000,0.981139716891749)
--(axis cs:11100000,0.965000934102942)
--(axis cs:11200000,0.965532716858592)
--(axis cs:11300000,0.973390239367954)
--(axis cs:11400000,0.979104622683547)
--(axis cs:11500000,0.98158133430696)
--(axis cs:11600000,0.982045566145021)
--(axis cs:11700000,0.981025934779259)
--(axis cs:11800000,0.9791690274589)
--(axis cs:11900000,0.980262862405844)
--(axis cs:12000000,0.980003012077491)
--(axis cs:12100000,0.982814911092135)
--(axis cs:12200000,0.981506915327411)
--(axis cs:12300000,0.981949658008442)
--(axis cs:12400000,0.983910843861583)
--(axis cs:12500000,0.982976799764591)
--(axis cs:12600000,0.982870822273497)
--(axis cs:12700000,0.981833902279596)
--(axis cs:12800000,0.983130237936964)
--(axis cs:12900000,0.983455393682692)
--(axis cs:13000000,0.982541576392983)
--(axis cs:13100000,0.982894043257511)
--(axis cs:13200000,0.983757400981814)
--(axis cs:13300000,0.985200575989107)
--(axis cs:13400000,0.985071976143022)
--(axis cs:13500000,0.983886295206489)
--(axis cs:13600000,0.985748951065898)
--(axis cs:13700000,0.984754891172203)
--(axis cs:13800000,0.984102006596843)
--(axis cs:13900000,0.984467167745353)
--(axis cs:14000000,0.985348285831236)
--(axis cs:14100000,0.986648717838488)
--(axis cs:14200000,0.985272168804791)
--(axis cs:14300000,0.984798138198198)
--(axis cs:14400000,0.986126681386025)
--(axis cs:14500000,0.985815944036214)
--(axis cs:14600000,0.985962098649287)
--(axis cs:14700000,0.986391778091411)
--(axis cs:14800000,0.986534944280785)
--(axis cs:14900000,0.985259812885333)
--(axis cs:15000000,0.985259812885333)
--(axis cs:15000000,0.987837233132278)
--(axis cs:15000000,0.987837233132278)
--(axis cs:14900000,0.987837233132278)
--(axis cs:14800000,0.987564440634548)
--(axis cs:14700000,0.988120796279754)
--(axis cs:14600000,0.987289905202752)
--(axis cs:14500000,0.986893099964786)
--(axis cs:14400000,0.986922676170785)
--(axis cs:14300000,0.986606753766686)
--(axis cs:14200000,0.986155297772771)
--(axis cs:14100000,0.98831448242688)
--(axis cs:14000000,0.986850033590994)
--(axis cs:13900000,0.987534055417832)
--(axis cs:13800000,0.986341145074241)
--(axis cs:13700000,0.987185199772787)
--(axis cs:13600000,0.987503989315797)
--(axis cs:13500000,0.986979234239605)
--(axis cs:13400000,0.986185280393462)
--(axis cs:13300000,0.986401401679612)
--(axis cs:13200000,0.985258443108801)
--(axis cs:13100000,0.986205504310676)
--(axis cs:13000000,0.984883508373613)
--(axis cs:12900000,0.987887125275081)
--(axis cs:12800000,0.986435242945861)
--(axis cs:12700000,0.984769242481097)
--(axis cs:12600000,0.985241522906383)
--(axis cs:12500000,0.984237870544655)
--(axis cs:12400000,0.986772383388298)
--(axis cs:12300000,0.98696274279048)
--(axis cs:12200000,0.986379181523767)
--(axis cs:12100000,0.986448412955151)
--(axis cs:12000000,0.984415792529517)
--(axis cs:11900000,0.985224704988721)
--(axis cs:11800000,0.986679663223194)
--(axis cs:11700000,0.985076205428958)
--(axis cs:11600000,0.984911067985841)
--(axis cs:11500000,0.983770565075418)
--(axis cs:11400000,0.983185873253113)
--(axis cs:11300000,0.985895681158472)
--(axis cs:11200000,0.984963086984884)
--(axis cs:11100000,0.985388309798817)
--(axis cs:11000000,0.985694270024076)
--(axis cs:10900000,0.983355277056219)
--(axis cs:10800000,0.984381991399708)
--(axis cs:10700000,0.983769972782571)
--(axis cs:10600000,0.984949185778025)
--(axis cs:10500000,0.984642681384827)
--(axis cs:10400000,0.983720271040651)
--(axis cs:10300000,0.980886297484459)
--(axis cs:10200000,0.984119645426012)
--(axis cs:10100000,0.984511173915508)
--(axis cs:10000000,0.983051369396666)
--(axis cs:9900000,0.983471011263739)
--(axis cs:9800000,0.984077721724909)
--(axis cs:9700000,0.982497891008281)
--(axis cs:9600000,0.98274829583619)
--(axis cs:9500000,0.983337919647515)
--(axis cs:9400000,0.981538425645511)
--(axis cs:9300000,0.982577999107984)
--(axis cs:9200000,0.979506126786027)
--(axis cs:9100000,0.982799828930592)
--(axis cs:9000000,0.98150047816072)
--(axis cs:8900000,0.982462909937892)
--(axis cs:8800000,0.981250910182968)
--(axis cs:8700000,0.980013861807937)
--(axis cs:8600000,0.980518279604016)
--(axis cs:8500000,0.980996339659591)
--(axis cs:8400000,0.982280239106704)
--(axis cs:8300000,0.978246945632146)
--(axis cs:8200000,0.979883769179791)
--(axis cs:8100000,0.980503494452734)
--(axis cs:8000000,0.978686135075678)
--(axis cs:7900000,0.979413310159493)
--(axis cs:7800000,0.978273227421542)
--(axis cs:7700000,0.978596261981726)
--(axis cs:7600000,0.979526622277082)
--(axis cs:7500000,0.975287023041138)
--(axis cs:7400000,0.977043111135962)
--(axis cs:7300000,0.976972205165072)
--(axis cs:7200000,0.975903617554078)
--(axis cs:7100000,0.975686711797599)
--(axis cs:7000000,0.97560839118279)
--(axis cs:6900000,0.975289777529244)
--(axis cs:6800000,0.975684735501512)
--(axis cs:6700000,0.972528046023299)
--(axis cs:6600000,0.971506843563743)
--(axis cs:6500000,0.972800696268508)
--(axis cs:6400000,0.973458383534363)
--(axis cs:6300000,0.972097198980991)
--(axis cs:6200000,0.965254626469521)
--(axis cs:6100000,0.970336334881434)
--(axis cs:6000000,0.968293639622907)
--(axis cs:5900000,0.972637942275685)
--(axis cs:5800000,0.967623094927374)
--(axis cs:5700000,0.962359516247842)
--(axis cs:5600000,0.967988659588279)
--(axis cs:5500000,0.957539721052825)
--(axis cs:5400000,0.951365980121329)
--(axis cs:5300000,0.946902020320238)
--(axis cs:5200000,0.941215075243086)
--(axis cs:5100000,0.939392352895302)
--(axis cs:5000000,0.94406536543005)
--(axis cs:4900000,0.94078477250688)
--(axis cs:4800000,0.93917146278173)
--(axis cs:4700000,0.931111159531184)
--(axis cs:4600000,0.935834947961595)
--(axis cs:4500000,0.93567197884005)
--(axis cs:4400000,0.934382992518113)
--(axis cs:4300000,0.935541777180103)
--(axis cs:4200000,0.935079940751103)
--(axis cs:4100000,0.925543698745575)
--(axis cs:4000000,0.928284650376752)
--(axis cs:3900000,0.922823672623557)
--(axis cs:3800000,0.920015753881745)
--(axis cs:3700000,0.903827207490702)
--(axis cs:3600000,0.876038609691542)
--(axis cs:3500000,0.876315398806178)
--(axis cs:3400000,0.871976603062308)
--(axis cs:3300000,0.858817619465426)
--(axis cs:3200000,0.855805653926346)
--(axis cs:3100000,0.849340344009691)
--(axis cs:3000000,0.835640063111218)
--(axis cs:2900000,0.831853918621225)
--(axis cs:2800000,0.821815285598041)
--(axis cs:2700000,0.816053192692222)
--(axis cs:2600000,0.815750187201911)
--(axis cs:2500000,0.816684426502328)
--(axis cs:2400000,0.8181462412197)
--(axis cs:2300000,0.809573113960444)
--(axis cs:2200000,0.813202891572616)
--(axis cs:2100000,0.807795686390423)
--(axis cs:2000000,0.789845878647585)
--(axis cs:1900000,0.772320474650277)
--(axis cs:1800000,0.758521058984285)
--(axis cs:1700000,0.753369076419332)
--(axis cs:1600000,0.753121389742899)
--(axis cs:1500000,0.741137393844556)
--(axis cs:1400000,0.729185448243871)
--(axis cs:1300000,0.724097363338784)
--(axis cs:1200000,0.71010505708636)
--(axis cs:1100000,0.70701707820959)
--(axis cs:1000000,0.695681443320983)
--(axis cs:900000,0.686692177175605)
--(axis cs:800000,0.659017130305796)
--(axis cs:700000,0.623767906432187)
--(axis cs:600000,0.599462721598887)
--(axis cs:500000,0.578095830440083)
--(axis cs:400000,0.564536147468559)
--(axis cs:300000,0.530053499102602)
--(axis cs:200000,0.256120612597666)
--(axis cs:100000,-0.365808464116582)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2] (axis cs:100000,-0.425078864353312)
--(axis cs:100000,-0.433257055682685)
--(axis cs:200000,0.00169779286926995)
--(axis cs:300000,0.321274556780067)
--(axis cs:400000,0.32876404494382)
--(axis cs:500000,0.344751108920651)
--(axis cs:600000,0.345166575641726)
--(axis cs:700000,0.350979192166463)
--(axis cs:800000,0.349146110056926)
--(axis cs:900000,0.362750716332378)
--(axis cs:1000000,0.361292428198433)
--(axis cs:1100000,0.363797169811321)
--(axis cs:1200000,0.366398016119033)
--(axis cs:1300000,0.369386464263125)
--(axis cs:1400000,0.377164849262348)
--(axis cs:1500000,0.379926108374384)
--(axis cs:1600000,0.386150966936993)
--(axis cs:1700000,0.374283895607893)
--(axis cs:1800000,0.37302676733013)
--(axis cs:1900000,0.374103065883888)
--(axis cs:2000000,0.379231770833333)
--(axis cs:2100000,0.394340974212034)
--(axis cs:2200000,0.383697813121272)
--(axis cs:2300000,0.384251968503937)
--(axis cs:2400000,0.478239845261122)
--(axis cs:2500000,0.552816901408451)
--(axis cs:2600000,0.523654159869494)
--(axis cs:2700000,0.59675550405562)
--(axis cs:2800000,0.603717026378897)
--(axis cs:2900000,0.652760736196319)
--(axis cs:3000000,0.64560770156438)
--(axis cs:3100000,0.645536869340233)
--(axis cs:3200000,0.645807259073842)
--(axis cs:3300000,0.661077844311377)
--(axis cs:3400000,0.685089974293059)
--(axis cs:3500000,0.684210526315789)
--(axis cs:3600000,0.667423382519864)
--(axis cs:3700000,0.682572614107884)
--(axis cs:3800000,0.699438202247191)
--(axis cs:3900000,0.71029776674938)
--(axis cs:4000000,0.689009661835749)
--(axis cs:4100000,0.695104895104895)
--(axis cs:4200000,0.726825842696629)
--(axis cs:4300000,0.778675282714055)
--(axis cs:4400000,0.789087947882736)
--(axis cs:4500000,0.76980198019802)
--(axis cs:4600000,0.771370967741935)
--(axis cs:4700000,0.753322259136213)
--(axis cs:4800000,0.793420045906656)
--(axis cs:4900000,0.782229965156794)
--(axis cs:5000000,0.795765027322404)
--(axis cs:5100000,0.811032863849765)
--(axis cs:5200000,0.7984375)
--(axis cs:5300000,0.856296296296296)
--(axis cs:5400000,0.822047244094488)
--(axis cs:5500000,0.824104234527687)
--(axis cs:5600000,0.859486447931526)
--(axis cs:5700000,0.847549909255898)
--(axis cs:5800000,0.834437086092715)
--(axis cs:5900000,0.83752417794971)
--(axis cs:6000000,0.846582984658299)
--(axis cs:6100000,0.851232394366197)
--(axis cs:6200000,0.900485436893204)
--(axis cs:6300000,0.911442006269592)
--(axis cs:6400000,0.909657320872274)
--(axis cs:6500000,0.902973395931142)
--(axis cs:6600000,0.916006339144215)
--(axis cs:6700000,0.903633491311216)
--(axis cs:6800000,0.896054628224583)
--(axis cs:6900000,0.903875968992248)
--(axis cs:7000000,0.909983633387889)
--(axis cs:7100000,0.896166134185304)
--(axis cs:7200000,0.913008130081301)
--(axis cs:7300000,0.909018987341772)
--(axis cs:7400000,0.910031847133758)
--(axis cs:7500000,0.915865384615385)
--(axis cs:7600000,0.901253918495298)
--(axis cs:7700000,0.904423380726698)
--(axis cs:7800000,0.905405405405405)
--(axis cs:7900000,0.905537459283388)
--(axis cs:8000000,0.918006430868167)
--(axis cs:8100000,0.90405616224649)
--(axis cs:8200000,0.91496062992126)
--(axis cs:8300000,0.90763358778626)
--(axis cs:8400000,0.907467532467532)
--(axis cs:8500000,0.917329093799682)
--(axis cs:8600000,0.909305993690852)
--(axis cs:8700000,0.917829457364341)
--(axis cs:8800000,0.868421052631579)
--(axis cs:8900000,0.917329093799682)
--(axis cs:9000000,0.913608562691132)
--(axis cs:9100000,0.922893481717011)
--(axis cs:9200000,0.907936507936508)
--(axis cs:9300000,0.916535433070866)
--(axis cs:9400000,0.911341853035144)
--(axis cs:9500000,0.916264090177134)
--(axis cs:9600000,0.925)
--(axis cs:9700000,0.918918918918919)
--(axis cs:9800000,0.913078149920255)
--(axis cs:9900000,0.916798732171157)
--(axis cs:10000000,0.917618270799347)
--(axis cs:10100000,0.924390243902439)
--(axis cs:10200000,0.921393841166937)
--(axis cs:10300000,0.916123778501629)
--(axis cs:10400000,0.963768115942029)
--(axis cs:10500000,0.968634686346863)
--(axis cs:10600000,0.961607142857143)
--(axis cs:10700000,0.970973782771536)
--(axis cs:10800000,0.967863894139887)
--(axis cs:10900000,0.963878326996198)
--(axis cs:11000000,0.971377459749553)
--(axis cs:11100000,0.926050420168067)
--(axis cs:11200000,0.9224)
--(axis cs:11300000,0.915730337078652)
--(axis cs:11400000,0.948210922787194)
--(axis cs:11500000,0.97148288973384)
--(axis cs:11600000,0.966037735849057)
--(axis cs:11700000,0.955492424242424)
--(axis cs:11800000,0.954980842911877)
--(axis cs:11900000,0.958333333333333)
--(axis cs:12000000,0.962049335863378)
--(axis cs:12100000,0.969613259668508)
--(axis cs:12200000,0.966417910447761)
--(axis cs:12300000,0.960185185185185)
--(axis cs:12400000,0.962756052141527)
--(axis cs:12500000,0.969945355191257)
--(axis cs:12600000,0.96745027124774)
--(axis cs:12700000,0.96875)
--(axis cs:12800000,0.971082089552239)
--(axis cs:12900000,0.97438330170778)
--(axis cs:13000000,0.967043314500942)
--(axis cs:13100000,0.969557195571956)
--(axis cs:13200000,0.968379446640316)
--(axis cs:13300000,0.975285171102662)
--(axis cs:13400000,0.972641509433962)
--(axis cs:13500000,0.971428571428571)
--(axis cs:13600000,0.975)
--(axis cs:13700000,0.974169741697417)
--(axis cs:13800000,0.972537878787879)
--(axis cs:13900000,0.973443223443223)
--(axis cs:14000000,0.972537878787879)
--(axis cs:14100000,0.977011494252874)
--(axis cs:14200000,0.972815533980583)
--(axis cs:14300000,0.97047619047619)
--(axis cs:14400000,0.973634651600753)
--(axis cs:14500000,0.975791433891993)
--(axis cs:14600000,0.971751412429379)
--(axis cs:14700000,0.976937269372694)
--(axis cs:14800000,0.975378787878788)
--(axis cs:14900000,0.976547842401501)
--(axis cs:15000000,0.976547842401501)
--(axis cs:15000000,0.978846153846154)
--(axis cs:15000000,0.978846153846154)
--(axis cs:14900000,0.978846153846154)
--(axis cs:14800000,0.980916030534351)
--(axis cs:14700000,0.980544747081712)
--(axis cs:14600000,0.977842003853565)
--(axis cs:14500000,0.977626459143969)
--(axis cs:14400000,0.978599221789883)
--(axis cs:14300000,0.975700934579439)
--(axis cs:14200000,0.975454545454545)
--(axis cs:14100000,0.977981651376147)
--(axis cs:14000000,0.978782287822878)
--(axis cs:13900000,0.977653631284916)
--(axis cs:13800000,0.978664192949907)
--(axis cs:13700000,0.977186311787072)
--(axis cs:13600000,0.976547842401501)
--(axis cs:13500000,0.977099236641221)
--(axis cs:13400000,0.978301886792453)
--(axis cs:13300000,0.976979742173112)
--(axis cs:13200000,0.974074074074074)
--(axis cs:13100000,0.977570093457944)
--(axis cs:13000000,0.973977695167286)
--(axis cs:12900000,0.977142857142857)
--(axis cs:12800000,0.978927203065134)
--(axis cs:12700000,0.975719424460432)
--(axis cs:12600000,0.976851851851852)
--(axis cs:12500000,0.971953578336557)
--(axis cs:12400000,0.977884615384615)
--(axis cs:12300000,0.977055449330784)
--(axis cs:12200000,0.97752808988764)
--(axis cs:12100000,0.974499089253188)
--(axis cs:12000000,0.973394495412844)
--(axis cs:11900000,0.975822050290135)
--(axis cs:11800000,0.975285171102662)
--(axis cs:11700000,0.971751412429379)
--(axis cs:11600000,0.975332068311195)
--(axis cs:11500000,0.97482332155477)
--(axis cs:11400000,0.975319926873857)
--(axis cs:11300000,0.974169741697417)
--(axis cs:11200000,0.97713717693837)
--(axis cs:11100000,0.974559686888454)
--(axis cs:11000000,0.977859778597786)
--(axis cs:10900000,0.972517730496454)
--(axis cs:10800000,0.973098330241187)
--(axis cs:10700000,0.974953617810761)
--(axis cs:10600000,0.973180076628352)
--(axis cs:10500000,0.97196261682243)
--(axis cs:10400000,0.971818181818182)
--(axis cs:10300000,0.968692449355433)
--(axis cs:10200000,0.973048327137547)
--(axis cs:10100000,0.968316831683168)
--(axis cs:10000000,0.971507352941177)
--(axis cs:9900000,0.968694096601073)
--(axis cs:9800000,0.965583173996176)
--(axis cs:9700000,0.972826086956522)
--(axis cs:9600000,0.971611721611722)
--(axis cs:9500000,0.967984934086629)
--(axis cs:9400000,0.965608465608466)
--(axis cs:9300000,0.966606498194946)
--(axis cs:9200000,0.966204506065858)
--(axis cs:9100000,0.969890510948905)
--(axis cs:9000000,0.966726618705036)
--(axis cs:8900000,0.967652495378928)
--(axis cs:8800000,0.962081128747795)
--(axis cs:8700000,0.969724770642202)
--(axis cs:8600000,0.961400359066427)
--(axis cs:8500000,0.964539007092199)
--(axis cs:8400000,0.966252220248668)
--(axis cs:8300000,0.964223385689354)
--(axis cs:8200000,0.962147887323944)
--(axis cs:8100000,0.966424682395644)
--(axis cs:8000000,0.961199294532628)
--(axis cs:7900000,0.960502692998205)
--(axis cs:7800000,0.957066189624329)
--(axis cs:7700000,0.959334565619224)
--(axis cs:7600000,0.963604852686308)
--(axis cs:7500000,0.951134380453752)
--(axis cs:7400000,0.957960644007156)
--(axis cs:7300000,0.959677419354839)
--(axis cs:7200000,0.961267605633803)
--(axis cs:7100000,0.952461799660441)
--(axis cs:7000000,0.960801393728223)
--(axis cs:6900000,0.96)
--(axis cs:6800000,0.951260504201681)
--(axis cs:6700000,0.947322970639033)
--(axis cs:6600000,0.956369982547993)
--(axis cs:6500000,0.951972555746141)
--(axis cs:6400000,0.949565217391304)
--(axis cs:6300000,0.946153846153846)
--(axis cs:6200000,0.938435940099834)
--(axis cs:6100000,0.950909090909091)
--(axis cs:6000000,0.940577249575552)
--(axis cs:5900000,0.95093062605753)
--(axis cs:5800000,0.951198630136986)
--(axis cs:5700000,0.923529411764706)
--(axis cs:5600000,0.938172043010753)
--(axis cs:5500000,0.928698752228164)
--(axis cs:5400000,0.912006578947368)
--(axis cs:5300000,0.90453074433657)
--(axis cs:5200000,0.896739130434783)
--(axis cs:5100000,0.882215288611544)
--(axis cs:5000000,0.899339933993399)
--(axis cs:4900000,0.89937106918239)
--(axis cs:4800000,0.872102649006622)
--(axis cs:4700000,0.790644171779141)
--(axis cs:4600000,0.870286576168929)
--(axis cs:4500000,0.867692307692308)
--(axis cs:4400000,0.871359223300971)
--(axis cs:4300000,0.851639344262295)
--(axis cs:4200000,0.841708542713568)
--(axis cs:4100000,0.809135399673736)
--(axis cs:4000000,0.773327828241123)
--(axis cs:3900000,0.810655737704918)
--(axis cs:3800000,0.797530864197531)
--(axis cs:3700000,0.804777594728171)
--(axis cs:3600000,0.719460227272727)
--(axis cs:3500000,0.710749646393211)
--(axis cs:3400000,0.713188220230474)
--(axis cs:3300000,0.698099415204678)
--(axis cs:3200000,0.69758064516129)
--(axis cs:3100000,0.683979974968711)
--(axis cs:3000000,0.675251256281407)
--(axis cs:2900000,0.705302096177559)
--(axis cs:2800000,0.649318463444858)
--(axis cs:2700000,0.638335287221571)
--(axis cs:2600000,0.65547703180212)
--(axis cs:2500000,0.653498871331828)
--(axis cs:2400000,0.659327925840093)
--(axis cs:2300000,0.642246642246642)
--(axis cs:2200000,0.650943396226415)
--(axis cs:2100000,0.636813186813187)
--(axis cs:2000000,0.625862068965517)
--(axis cs:1900000,0.55885363357216)
--(axis cs:1800000,0.541947926711668)
--(axis cs:1700000,0.465156794425087)
--(axis cs:1600000,0.403460837887067)
--(axis cs:1500000,0.395395799676898)
--(axis cs:1400000,0.394021739130435)
--(axis cs:1300000,0.380622837370242)
--(axis cs:1200000,0.382697947214076)
--(axis cs:1100000,0.385190217391304)
--(axis cs:1000000,0.369603784742756)
--(axis cs:900000,0.376884422110553)
--(axis cs:800000,0.353489771359807)
--(axis cs:700000,0.353759621077561)
--(axis cs:600000,0.351351351351351)
--(axis cs:500000,0.350571854798608)
--(axis cs:400000,0.337429111531191)
--(axis cs:300000,0.336221837088388)
--(axis cs:200000,0.11253701875617)
--(axis cs:100000,-0.425078864353312)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2] (axis cs:100000,-0.38161545717985)
--(axis cs:100000,-0.386318047148664)
--(axis cs:200000,-0.360591911313917)
--(axis cs:300000,-0.344546512454035)
--(axis cs:400000,-0.322161454186124)
--(axis cs:500000,0.0892095697761751)
--(axis cs:600000,0.484328896187366)
--(axis cs:700000,0.540025797971213)
--(axis cs:800000,0.575427620088996)
--(axis cs:900000,0.600025005646408)
--(axis cs:1000000,0.626337574419627)
--(axis cs:1100000,0.643690155211312)
--(axis cs:1200000,0.659486289608868)
--(axis cs:1300000,0.665066868048343)
--(axis cs:1400000,0.67823908146293)
--(axis cs:1500000,0.686936642567954)
--(axis cs:1600000,0.696307116947815)
--(axis cs:1700000,0.717140463130339)
--(axis cs:1800000,0.735695771523285)
--(axis cs:1900000,0.745740384441056)
--(axis cs:2000000,0.773351213210579)
--(axis cs:2100000,0.824620111747791)
--(axis cs:2200000,0.88249447813383)
--(axis cs:2300000,0.900945705391942)
--(axis cs:2400000,0.90965332225043)
--(axis cs:2500000,0.915091604377818)
--(axis cs:2600000,0.927619831707339)
--(axis cs:2700000,0.931123326113655)
--(axis cs:2800000,0.940459742243353)
--(axis cs:2900000,0.939840769582441)
--(axis cs:3000000,0.942767918261023)
--(axis cs:3100000,0.942372266750646)
--(axis cs:3200000,0.939540273772644)
--(axis cs:3300000,0.94740185954003)
--(axis cs:3400000,0.944402605849145)
--(axis cs:3500000,0.947923416322856)
--(axis cs:3600000,0.951114317977972)
--(axis cs:3700000,0.948759212555963)
--(axis cs:3800000,0.946668113791777)
--(axis cs:3900000,0.950044390065125)
--(axis cs:4000000,0.948562963718173)
--(axis cs:4100000,0.947668964943392)
--(axis cs:4200000,0.949065530380432)
--(axis cs:4300000,0.95370222294533)
--(axis cs:4400000,0.951438208674261)
--(axis cs:4500000,0.953904422832292)
--(axis cs:4600000,0.958056582885901)
--(axis cs:4700000,0.960956898195676)
--(axis cs:4800000,0.95993939332439)
--(axis cs:4900000,0.956381355997017)
--(axis cs:5000000,0.957081845703398)
--(axis cs:5100000,0.94438568002676)
--(axis cs:5200000,0.95925143347257)
--(axis cs:5300000,0.964336530424285)
--(axis cs:5400000,0.957917580096723)
--(axis cs:5500000,0.951546777181794)
--(axis cs:5600000,0.966945775644631)
--(axis cs:5700000,0.958851342499542)
--(axis cs:5800000,0.958647076413853)
--(axis cs:5900000,0.960568433015864)
--(axis cs:6000000,0.952126052218582)
--(axis cs:6100000,0.964391548183719)
--(axis cs:6200000,0.964886973668069)
--(axis cs:6300000,0.970649274227511)
--(axis cs:6400000,0.967993643330163)
--(axis cs:6500000,0.962880219908281)
--(axis cs:6600000,0.958532479303938)
--(axis cs:6700000,0.958646995290976)
--(axis cs:6800000,0.972420213862278)
--(axis cs:6900000,0.971057857963827)
--(axis cs:7000000,0.971189385719593)
--(axis cs:7100000,0.96891157508791)
--(axis cs:7200000,0.97123599211142)
--(axis cs:7300000,0.972262828337114)
--(axis cs:7400000,0.967617484512644)
--(axis cs:7500000,0.970589603810306)
--(axis cs:7600000,0.97305809571879)
--(axis cs:7700000,0.973169341893215)
--(axis cs:7800000,0.97355787864379)
--(axis cs:7900000,0.972763376059692)
--(axis cs:8000000,0.967541759559395)
--(axis cs:8100000,0.970475773322633)
--(axis cs:8200000,0.973899816719327)
--(axis cs:8300000,0.972048613224768)
--(axis cs:8400000,0.972986425171859)
--(axis cs:8500000,0.958536529687035)
--(axis cs:8600000,0.966826053895201)
--(axis cs:8700000,0.968593454699199)
--(axis cs:8800000,0.973553701773224)
--(axis cs:8900000,0.975451357459498)
--(axis cs:9000000,0.970679001116561)
--(axis cs:9100000,0.972103041933547)
--(axis cs:9200000,0.973375821712788)
--(axis cs:9300000,0.975305454373686)
--(axis cs:9400000,0.972584157510436)
--(axis cs:9500000,0.976055250260443)
--(axis cs:9600000,0.9742418234951)
--(axis cs:9700000,0.974191008414436)
--(axis cs:9800000,0.977149245091993)
--(axis cs:9900000,0.973367444599291)
--(axis cs:10000000,0.972298698192979)
--(axis cs:10100000,0.973388002869271)
--(axis cs:10200000,0.978122586166226)
--(axis cs:10300000,0.975637057222229)
--(axis cs:10400000,0.976265461356561)
--(axis cs:10500000,0.977403681171687)
--(axis cs:10600000,0.973139419105251)
--(axis cs:10700000,0.975311759033597)
--(axis cs:10800000,0.977804960177857)
--(axis cs:10900000,0.973158217909677)
--(axis cs:11000000,0.97560594476151)
--(axis cs:11100000,0.974918018470448)
--(axis cs:11200000,0.973810740831642)
--(axis cs:11300000,0.974138667457086)
--(axis cs:11400000,0.974104034887746)
--(axis cs:11500000,0.973286818603041)
--(axis cs:11600000,0.973779053793194)
--(axis cs:11700000,0.97736916014285)
--(axis cs:11800000,0.977989045885211)
--(axis cs:11900000,0.974890078694879)
--(axis cs:12000000,0.977868080037098)
--(axis cs:12100000,0.977931927660152)
--(axis cs:12200000,0.978584145231229)
--(axis cs:12300000,0.977538647914428)
--(axis cs:12400000,0.977494180601408)
--(axis cs:12500000,0.979804071437752)
--(axis cs:12600000,0.97800570060951)
--(axis cs:12700000,0.975653377855035)
--(axis cs:12800000,0.976207868631754)
--(axis cs:12900000,0.975723954434455)
--(axis cs:13000000,0.978874676532006)
--(axis cs:13100000,0.978378885223678)
--(axis cs:13200000,0.978419562730298)
--(axis cs:13300000,0.977873003830782)
--(axis cs:13400000,0.976597275941122)
--(axis cs:13500000,0.981119137299845)
--(axis cs:13600000,0.979517590816641)
--(axis cs:13700000,0.97792417204562)
--(axis cs:13800000,0.978483873225139)
--(axis cs:13900000,0.980936366254728)
--(axis cs:14000000,0.980773603664424)
--(axis cs:14100000,0.98007426559054)
--(axis cs:14200000,0.975250848589934)
--(axis cs:14300000,0.97789913880331)
--(axis cs:14400000,0.977994195910131)
--(axis cs:14500000,0.977776575922543)
--(axis cs:14600000,0.976468103111261)
--(axis cs:14700000,0.977112151183424)
--(axis cs:14800000,0.974658187658658)
--(axis cs:14900000,0.970324073001836)
--(axis cs:15000000,0.970324073001836)
--(axis cs:15000000,0.982729362369253)
--(axis cs:15000000,0.982729362369253)
--(axis cs:14900000,0.982729362369253)
--(axis cs:14800000,0.984052822219753)
--(axis cs:14700000,0.981654520845343)
--(axis cs:14600000,0.984118045886748)
--(axis cs:14500000,0.985455110553192)
--(axis cs:14400000,0.98262110269694)
--(axis cs:14300000,0.98232605271682)
--(axis cs:14200000,0.982384008543065)
--(axis cs:14100000,0.981367005291469)
--(axis cs:14000000,0.981928073680855)
--(axis cs:13900000,0.981885958198128)
--(axis cs:13800000,0.981181608390912)
--(axis cs:13700000,0.982293873068613)
--(axis cs:13600000,0.982891156585919)
--(axis cs:13500000,0.982627357722489)
--(axis cs:13400000,0.979568543033567)
--(axis cs:13300000,0.981564801644634)
--(axis cs:13200000,0.980984235797428)
--(axis cs:13100000,0.982532941363149)
--(axis cs:13000000,0.982626810387669)
--(axis cs:12900000,0.979819681758453)
--(axis cs:12800000,0.980510247972767)
--(axis cs:12700000,0.98188651203115)
--(axis cs:12600000,0.980314747504905)
--(axis cs:12500000,0.982275679861282)
--(axis cs:12400000,0.982715747242638)
--(axis cs:12300000,0.982764251613856)
--(axis cs:12200000,0.981036299537787)
--(axis cs:12100000,0.982742612552378)
--(axis cs:12000000,0.980691282430182)
--(axis cs:11900000,0.981509186031277)
--(axis cs:11800000,0.979861798591925)
--(axis cs:11700000,0.981457998618632)
--(axis cs:11600000,0.980120771335141)
--(axis cs:11500000,0.982138187893316)
--(axis cs:11400000,0.981271877373498)
--(axis cs:11300000,0.982007650291404)
--(axis cs:11200000,0.982377737757778)
--(axis cs:11100000,0.981294076664927)
--(axis cs:11000000,0.979867052708809)
--(axis cs:10900000,0.981849578025862)
--(axis cs:10800000,0.981578364550574)
--(axis cs:10700000,0.978549106946249)
--(axis cs:10600000,0.979237227563214)
--(axis cs:10500000,0.981885450321647)
--(axis cs:10400000,0.980687381774365)
--(axis cs:10300000,0.981118559513535)
--(axis cs:10200000,0.981603844477411)
--(axis cs:10100000,0.980468523348311)
--(axis cs:10000000,0.979275980014129)
--(axis cs:9900000,0.981206846491109)
--(axis cs:9800000,0.979663319101402)
--(axis cs:9700000,0.981201789589129)
--(axis cs:9600000,0.979735673599391)
--(axis cs:9500000,0.979126193316164)
--(axis cs:9400000,0.979449010143003)
--(axis cs:9300000,0.981076328074705)
--(axis cs:9200000,0.98012903166133)
--(axis cs:9100000,0.979056354793884)
--(axis cs:9000000,0.980126749995492)
--(axis cs:8900000,0.978723623262972)
--(axis cs:8800000,0.979077654605379)
--(axis cs:8700000,0.980613803402311)
--(axis cs:8600000,0.980745805376274)
--(axis cs:8500000,0.975690671092083)
--(axis cs:8400000,0.975130995558553)
--(axis cs:8300000,0.977092342217175)
--(axis cs:8200000,0.978342086621049)
--(axis cs:8100000,0.980169438195281)
--(axis cs:8000000,0.978944537313796)
--(axis cs:7900000,0.977420495070137)
--(axis cs:7800000,0.979488058425392)
--(axis cs:7700000,0.977151699696183)
--(axis cs:7600000,0.976707960933824)
--(axis cs:7500000,0.977677284923017)
--(axis cs:7400000,0.977310653095694)
--(axis cs:7300000,0.976579163874414)
--(axis cs:7200000,0.978406000176014)
--(axis cs:7100000,0.976009469367519)
--(axis cs:7000000,0.976868183008583)
--(axis cs:6900000,0.975855066262532)
--(axis cs:6800000,0.975340506222211)
--(axis cs:6700000,0.974398858027588)
--(axis cs:6600000,0.973090238917959)
--(axis cs:6500000,0.972179143834906)
--(axis cs:6400000,0.974564918835678)
--(axis cs:6300000,0.976792046328143)
--(axis cs:6200000,0.975230730581131)
--(axis cs:6100000,0.975324348956844)
--(axis cs:6000000,0.97515961488965)
--(axis cs:5900000,0.975327808134873)
--(axis cs:5800000,0.971012505873163)
--(axis cs:5700000,0.972440349070033)
--(axis cs:5600000,0.971368641865539)
--(axis cs:5500000,0.975373726467648)
--(axis cs:5400000,0.970577153052889)
--(axis cs:5300000,0.969194404860694)
--(axis cs:5200000,0.971414860114829)
--(axis cs:5100000,0.969830775302544)
--(axis cs:5000000,0.969407018773194)
--(axis cs:4900000,0.968195694876257)
--(axis cs:4800000,0.966936941523884)
--(axis cs:4700000,0.966717583626984)
--(axis cs:4600000,0.967935269981472)
--(axis cs:4500000,0.964715211658694)
--(axis cs:4400000,0.966588103376539)
--(axis cs:4300000,0.967066462578127)
--(axis cs:4200000,0.963180970599596)
--(axis cs:4100000,0.965816866139664)
--(axis cs:4000000,0.961292790224494)
--(axis cs:3900000,0.962523557848764)
--(axis cs:3800000,0.960485077409589)
--(axis cs:3700000,0.959742745083642)
--(axis cs:3600000,0.96083142495217)
--(axis cs:3500000,0.957164145263786)
--(axis cs:3400000,0.957813923196307)
--(axis cs:3300000,0.952308637930641)
--(axis cs:3200000,0.959485598640543)
--(axis cs:3100000,0.957012556682371)
--(axis cs:3000000,0.954566033438042)
--(axis cs:2900000,0.949515431128176)
--(axis cs:2800000,0.953508192662979)
--(axis cs:2700000,0.945811703918647)
--(axis cs:2600000,0.946604956908715)
--(axis cs:2500000,0.938216790581606)
--(axis cs:2400000,0.93387810475953)
--(axis cs:2300000,0.927773889977214)
--(axis cs:2200000,0.920807229357272)
--(axis cs:2100000,0.906440743598029)
--(axis cs:2000000,0.884149767274814)
--(axis cs:1900000,0.860169845362869)
--(axis cs:1800000,0.832654732566848)
--(axis cs:1700000,0.802608334697935)
--(axis cs:1600000,0.749478980886794)
--(axis cs:1500000,0.732854296760846)
--(axis cs:1400000,0.706984042637232)
--(axis cs:1300000,0.692161641938713)
--(axis cs:1200000,0.673540492015297)
--(axis cs:1100000,0.653793458864668)
--(axis cs:1000000,0.637086113123472)
--(axis cs:900000,0.613500586819645)
--(axis cs:800000,0.579972971081894)
--(axis cs:700000,0.554525716803018)
--(axis cs:600000,0.50596539823343)
--(axis cs:500000,0.14048496952131)
--(axis cs:400000,-0.301371326331526)
--(axis cs:300000,-0.340619981170919)
--(axis cs:200000,-0.356267080112044)
--(axis cs:100000,-0.38161545717985)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2] (axis cs:100000,-0.433725490196078)
--(axis cs:100000,-0.440097799511002)
--(axis cs:200000,-0.431122448979592)
--(axis cs:300000,-0.412715517241379)
--(axis cs:400000,-0.385261797026503)
--(axis cs:500000,-0.00381056069678824)
--(axis cs:600000,0.322285353535354)
--(axis cs:700000,0.388419273034658)
--(axis cs:800000,0.418730650154799)
--(axis cs:900000,0.447735191637631)
--(axis cs:1000000,0.476190476190476)
--(axis cs:1100000,0.491709183673469)
--(axis cs:1200000,0.496036988110964)
--(axis cs:1300000,0.507588532883642)
--(axis cs:1400000,0.521276595744681)
--(axis cs:1500000,0.526822558459422)
--(axis cs:1600000,0.543674698795181)
--(axis cs:1700000,0.573482428115016)
--(axis cs:1800000,0.597521551724138)
--(axis cs:1900000,0.620980091883614)
--(axis cs:2000000,0.649436090225564)
--(axis cs:2100000,0.730263157894737)
--(axis cs:2200000,0.800980392156863)
--(axis cs:2300000,0.847184986595174)
--(axis cs:2400000,0.880863039399625)
--(axis cs:2500000,0.870748299319728)
--(axis cs:2600000,0.9)
--(axis cs:2700000,0.901002506265664)
--(axis cs:2800000,0.901351351351351)
--(axis cs:2900000,0.899262899262899)
--(axis cs:3000000,0.907258064516129)
--(axis cs:3100000,0.911660777385159)
--(axis cs:3200000,0.867990654205608)
--(axis cs:3300000,0.90547263681592)
--(axis cs:3400000,0.916952054794521)
--(axis cs:3500000,0.896)
--(axis cs:3600000,0.909420289855073)
--(axis cs:3700000,0.907142857142857)
--(axis cs:3800000,0.89873417721519)
--(axis cs:3900000,0.920863309352518)
--(axis cs:4000000,0.905367231638418)
--(axis cs:4100000,0.907608695652174)
--(axis cs:4200000,0.901060070671378)
--(axis cs:4300000,0.927911275415896)
--(axis cs:4400000,0.912234042553192)
--(axis cs:4500000,0.907754010695187)
--(axis cs:4600000,0.91243654822335)
--(axis cs:4700000,0.928074245939675)
--(axis cs:4800000,0.93719806763285)
--(axis cs:4900000,0.928571428571429)
--(axis cs:5000000,0.927728613569322)
--(axis cs:5100000,0.921775898520085)
--(axis cs:5200000,0.936904761904762)
--(axis cs:5300000,0.940677966101695)
--(axis cs:5400000,0.934285714285714)
--(axis cs:5500000,0.932835820895522)
--(axis cs:5600000,0.939508506616257)
--(axis cs:5700000,0.930555555555556)
--(axis cs:5800000,0.923240938166311)
--(axis cs:5900000,0.931263858093126)
--(axis cs:6000000,0.915367483296214)
--(axis cs:6100000,0.927672955974843)
--(axis cs:6200000,0.939922480620155)
--(axis cs:6300000,0.933408577878104)
--(axis cs:6400000,0.946557971014493)
--(axis cs:6500000,0.941546762589928)
--(axis cs:6600000,0.925732217573222)
--(axis cs:6700000,0.944092827004219)
--(axis cs:6800000,0.94547134935305)
--(axis cs:6900000,0.949248120300752)
--(axis cs:7000000,0.944444444444444)
--(axis cs:7100000,0.947154471544715)
--(axis cs:7200000,0.947103274559194)
--(axis cs:7300000,0.950346420323326)
--(axis cs:7400000,0.94806338028169)
--(axis cs:7500000,0.945518453427065)
--(axis cs:7600000,0.947761194029851)
--(axis cs:7700000,0.952868852459016)
--(axis cs:7800000,0.953389830508475)
--(axis cs:7900000,0.953913043478261)
--(axis cs:8000000,0.936585365853659)
--(axis cs:8100000,0.947743467933492)
--(axis cs:8200000,0.953307392996109)
--(axis cs:8300000,0.953211009174312)
--(axis cs:8400000,0.952905811623247)
--(axis cs:8500000,0.9375)
--(axis cs:8600000,0.945233265720081)
--(axis cs:8700000,0.939243027888446)
--(axis cs:8800000,0.951776649746193)
--(axis cs:8900000,0.956751054852321)
--(axis cs:9000000,0.954291044776119)
--(axis cs:9100000,0.936590436590437)
--(axis cs:9200000,0.951310861423221)
--(axis cs:9300000,0.960502692998205)
--(axis cs:9400000,0.957427536231884)
--(axis cs:9500000,0.956395348837209)
--(axis cs:9600000,0.954166666666667)
--(axis cs:9700000,0.956834532374101)
--(axis cs:9800000,0.961607142857143)
--(axis cs:9900000,0.95112016293279)
--(axis cs:10000000,0.954713493530499)
--(axis cs:10100000,0.95866935483871)
--(axis cs:10200000,0.965804066543438)
--(axis cs:10300000,0.952247191011236)
--(axis cs:10400000,0.96259842519685)
--(axis cs:10500000,0.966410748560461)
--(axis cs:10600000,0.955855855855856)
--(axis cs:10700000,0.959615384615385)
--(axis cs:10800000,0.962608695652174)
--(axis cs:10900000,0.955637707948244)
--(axis cs:11000000,0.957809694793537)
--(axis cs:11100000,0.953508771929825)
--(axis cs:11200000,0.956989247311828)
--(axis cs:11300000,0.958095238095238)
--(axis cs:11400000,0.959919839679359)
--(axis cs:11500000,0.960247349823322)
--(axis cs:11600000,0.957230142566191)
--(axis cs:11700000,0.964928057553957)
--(axis cs:11800000,0.959409594095941)
--(axis cs:11900000,0.961026615969582)
--(axis cs:12000000,0.963320463320463)
--(axis cs:12100000,0.961232604373757)
--(axis cs:12200000,0.963080168776371)
--(axis cs:12300000,0.961267605633803)
--(axis cs:12400000,0.963652482269504)
--(axis cs:12500000,0.963207547169811)
--(axis cs:12600000,0.956014362657092)
--(axis cs:12700000,0.96124763705104)
--(axis cs:12800000,0.963562753036437)
--(axis cs:12900000,0.960416666666667)
--(axis cs:13000000,0.959962756052142)
--(axis cs:13100000,0.962450592885375)
--(axis cs:13200000,0.962962962962963)
--(axis cs:13300000,0.958771929824561)
--(axis cs:13400000,0.961743772241993)
--(axis cs:13500000,0.966603053435115)
--(axis cs:13600000,0.961224489795918)
--(axis cs:13700000,0.962591240875912)
--(axis cs:13800000,0.965009208103131)
--(axis cs:13900000,0.965485074626866)
--(axis cs:14000000,0.967619047619048)
--(axis cs:14100000,0.960176991150443)
--(axis cs:14200000,0.965420560747664)
--(axis cs:14300000,0.965930018416206)
--(axis cs:14400000,0.952334630350194)
--(axis cs:14500000,0.964071856287425)
--(axis cs:14600000,0.964221824686941)
--(axis cs:14700000,0.961977186311787)
--(axis cs:14800000,0.959677419354839)
--(axis cs:14900000,0.933333333333333)
--(axis cs:15000000,0.933333333333333)
--(axis cs:15000000,0.968316831683168)
--(axis cs:15000000,0.968316831683168)
--(axis cs:14900000,0.968316831683168)
--(axis cs:14800000,0.971098265895954)
--(axis cs:14700000,0.965290806754221)
--(axis cs:14600000,0.969216417910448)
--(axis cs:14500000,0.973929236499069)
--(axis cs:14400000,0.9716796875)
--(axis cs:14300000,0.972505091649694)
--(axis cs:14200000,0.970588235294118)
--(axis cs:14100000,0.972375690607735)
--(axis cs:14000000,0.97202166064982)
--(axis cs:13900000,0.972762645914397)
--(axis cs:13800000,0.97131931166348)
--(axis cs:13700000,0.971428571428571)
--(axis cs:13600000,0.97029702970297)
--(axis cs:13500000,0.971264367816092)
--(axis cs:13400000,0.966804979253112)
--(axis cs:13300000,0.966252220248668)
--(axis cs:13200000,0.971135940409683)
--(axis cs:13100000,0.971374045801527)
--(axis cs:13000000,0.971119133574007)
--(axis cs:12900000,0.961608775137112)
--(axis cs:12800000,0.971296296296296)
--(axis cs:12700000,0.969428007889546)
--(axis cs:12600000,0.966355140186916)
--(axis cs:12500000,0.972897196261682)
--(axis cs:12400000,0.970306513409962)
--(axis cs:12300000,0.973938223938224)
--(axis cs:12200000,0.96969696969697)
--(axis cs:12100000,0.96617915904936)
--(axis cs:12000000,0.96952380952381)
--(axis cs:11900000,0.964774951076321)
--(axis cs:11800000,0.965789473684211)
--(axis cs:11700000,0.971559633027523)
--(axis cs:11600000,0.96958174904943)
--(axis cs:11500000,0.971537001897533)
--(axis cs:11400000,0.970355731225296)
--(axis cs:11300000,0.962794918330309)
--(axis cs:11200000,0.969043151969981)
--(axis cs:11100000,0.969043151969981)
--(axis cs:11000000,0.965677179962894)
--(axis cs:10900000,0.969407265774379)
--(axis cs:10800000,0.966188524590164)
--(axis cs:10700000,0.966728280961183)
--(axis cs:10600000,0.964139344262295)
--(axis cs:10500000,0.970588235294118)
--(axis cs:10400000,0.965909090909091)
--(axis cs:10300000,0.963414634146341)
--(axis cs:10200000,0.968330134357006)
--(axis cs:10100000,0.970059880239521)
--(axis cs:10000000,0.965765765765766)
--(axis cs:9900000,0.96927374301676)
--(axis cs:9800000,0.969158878504673)
--(axis cs:9700000,0.967509025270758)
--(axis cs:9600000,0.966856060606061)
--(axis cs:9500000,0.962699822380107)
--(axis cs:9400000,0.962546816479401)
--(axis cs:9300000,0.965)
--(axis cs:9200000,0.967532467532468)
--(axis cs:9100000,0.964214711729622)
--(axis cs:9000000,0.967194570135747)
--(axis cs:8900000,0.965740740740741)
--(axis cs:8800000,0.962894248608534)
--(axis cs:8700000,0.967871485943775)
--(axis cs:8600000,0.967836257309941)
--(axis cs:8500000,0.964015151515151)
--(axis cs:8400000,0.957692307692308)
--(axis cs:8300000,0.954887218045113)
--(axis cs:8200000,0.960591133004926)
--(axis cs:8100000,0.963768115942029)
--(axis cs:8000000,0.963636363636364)
--(axis cs:7900000,0.962732919254658)
--(axis cs:7800000,0.964285714285714)
--(axis cs:7700000,0.961466165413534)
--(axis cs:7600000,0.96326164874552)
--(axis cs:7500000,0.961026615969582)
--(axis cs:7400000,0.959810874704492)
--(axis cs:7300000,0.956766917293233)
--(axis cs:7200000,0.961297071129707)
--(axis cs:7100000,0.961026615969582)
--(axis cs:7000000,0.960820895522388)
--(axis cs:6900000,0.956801470588235)
--(axis cs:6800000,0.960674157303371)
--(axis cs:6700000,0.957805907172996)
--(axis cs:6600000,0.956822107081174)
--(axis cs:6500000,0.956171735241503)
--(axis cs:6400000,0.961682242990654)
--(axis cs:6300000,0.962037037037037)
--(axis cs:6200000,0.95850622406639)
--(axis cs:6100000,0.960151802656547)
--(axis cs:6000000,0.95462962962963)
--(axis cs:5900000,0.960837887067395)
--(axis cs:5800000,0.958707360861759)
--(axis cs:5700000,0.957875457875458)
--(axis cs:5600000,0.948398576512456)
--(axis cs:5500000,0.957486136783734)
--(axis cs:5400000,0.947227191413238)
--(axis cs:5300000,0.953296703296703)
--(axis cs:5200000,0.950331125827815)
--(axis cs:5100000,0.954787234042553)
--(axis cs:5000000,0.953654188948307)
--(axis cs:4900000,0.951219512195122)
--(axis cs:4800000,0.947761194029851)
--(axis cs:4700000,0.951669595782074)
--(axis cs:4600000,0.946462715105163)
--(axis cs:4500000,0.946969696969697)
--(axis cs:4400000,0.946167883211679)
--(axis cs:4300000,0.94)
--(axis cs:4200000,0.936946902654867)
--(axis cs:4100000,0.945255474452555)
--(axis cs:4000000,0.939962476547842)
--(axis cs:3900000,0.933150183150183)
--(axis cs:3800000,0.937177280550775)
--(axis cs:3700000,0.935053380782918)
--(axis cs:3600000,0.936170212765957)
--(axis cs:3500000,0.940087145969499)
--(axis cs:3400000,0.93446088794926)
--(axis cs:3300000,0.925)
--(axis cs:3200000,0.938687392055268)
--(axis cs:3100000,0.929530201342282)
--(axis cs:3000000,0.926094890510949)
--(axis cs:2900000,0.916023166023166)
--(axis cs:2800000,0.925465838509317)
--(axis cs:2700000,0.909821428571429)
--(axis cs:2600000,0.917667238421955)
--(axis cs:2500000,0.917398945518453)
--(axis cs:2400000,0.901459854014598)
--(axis cs:2300000,0.882189239332096)
--(axis cs:2200000,0.856958762886598)
--(axis cs:2100000,0.866197183098592)
--(axis cs:2000000,0.801486199575372)
--(axis cs:1900000,0.78125)
--(axis cs:1800000,0.732815964523282)
--(axis cs:1700000,0.698275862068966)
--(axis cs:1600000,0.633275261324042)
--(axis cs:1500000,0.602773246329527)
--(axis cs:1400000,0.570146818923328)
--(axis cs:1300000,0.5625)
--(axis cs:1200000,0.52846975088968)
--(axis cs:1100000,0.500833333333333)
--(axis cs:1000000,0.484947643979058)
--(axis cs:900000,0.460573476702509)
--(axis cs:800000,0.426229508196721)
--(axis cs:700000,0.402952029520295)
--(axis cs:600000,0.346858638743456)
--(axis cs:500000,0.0220548682087144)
--(axis cs:400000,-0.362163814180929)
--(axis cs:300000,-0.405755395683453)
--(axis cs:200000,-0.421014492753623)
--(axis cs:100000,-0.433725490196078)
--cycle;

\addplot [thick, color0, forget plot]
table {%
12700000 -1
12700000 1
};
% fixed steps curve
% \addplot [thick, color0]
% table {%
% 100000 0.129363762752093
% 200000 0.212907058658916
% 300000 0.221795902875235
% 400000 0.238174686460655
% 500000 0.252325350724982
% 600000 0.269440689796911
% 700000 0.278843355550801
% 800000 0.279660039303172
% 900000 0.275407191424695
% 1000000 0.285188979125374
% 1100000 0.285101892344218
% 1200000 0.287084636579897
% 1300000 0.287839471319536
% 1400000 0.287309624490158
% 1500000 0.28715163087825
% 1600000 0.282205015045659
% 1700000 0.282315157982856
% 1800000 0.285085115124609
% 1900000 0.285780714756563
% 2000000 0.287245240442223
% 2100000 0.287789908889495
% 2200000 0.288567766851933
% 2300000 0.289301137454096
% 2400000 0.290261746495031
% 2500000 0.290261746495031
% 2600000 0.290261746495031
% 2700000 0.368075364891332
% 2800000 0.379255280372175
% 2900000 0.395067385569469
% 3000000 0.400977706594113
% 3100000 0.402638084956566
% 3200000 0.403381408346573
% 3300000 0.404889175870103
% 3400000 0.405351695734631
% 3500000 0.405373350953389
% 3600000 0.405974502098195
% 3700000 0.406130687967227
% 3800000 0.406260176752387
% 3900000 0.40633770864967
% 4000000 0.406536907937049
% 4100000 0.406537785784573
% 4200000 0.406520065588657
% 4300000 0.406954763727178
% 4400000 0.406911135465093
% 4500000 0.406642206215313
% 4600000 0.406989722485258
% 4700000 0.406864023819625
% 4800000 0.406923225332233
% 4900000 0.407137240759783
% 5000000 0.407137240759783
% 5100000 0.407137240759783
% 5200000 0.500874300414734
% 5300000 0.508756790332863
% 5400000 0.510960515881853
% 5500000 0.513338696691498
% 5600000 0.514607528096309
% 5700000 0.510309767084546
% 5800000 0.516119637270083
% 5900000 0.517099830161302
% 6000000 0.517417450114431
% 6100000 0.517614060396952
% 6200000 0.518089029192832
% 6300000 0.518238875255127
% 6400000 0.518148234133153
% 6500000 0.518384387070502
% 6600000 0.518375743613747
% 6700000 0.518417016964047
% 6800000 0.51862334561451
% 6900000 0.518660113870405
% 7000000 0.518692563628489
% 7100000 0.518631802964254
% 7200000 0.518266727780391
% 7300000 0.518334217062348
% 7400000 0.518581913933946
% 7500000 0.518581913933946
% 7600000 0.518581913933946
% 7700000 0.610787581827649
% 7800000 0.655320512759356
% 7900000 0.67751751101462
% 8000000 0.681864607610216
% 8100000 0.683306616079904
% 8200000 0.684451608342231
% 8300000 0.684484935834345
% 8400000 0.684612955381441
% 8500000 0.685083935691525
% 8600000 0.685469165968261
% 8700000 0.685774541285494
% 8800000 0.686623922003929
% 8900000 0.68603816280975
% 9000000 0.686221236915914
% 9100000 0.686798543822348
% 9200000 0.687306100702124
% 9300000 0.687095511528751
% 9400000 0.687302299875775
% 9500000 0.687517153676399
% 9600000 0.687653867718061
% 9700000 0.687280084474665
% 9800000 0.687535606080628
% 9900000 0.687758836869983
% 10000000 0.687758836869983
% 10100000 0.687758836869983
% 10200000 0.776287966197403
% 10300000 0.825216888619542
% 10400000 0.83216418749418
% 10500000 0.835051000861669
% 10600000 0.836469872245514
% 10700000 0.837009323518982
% 10800000 0.837617352195031
% 10900000 0.837921160950724
% 11000000 0.83836095861041
% 11100000 0.838569470664736
% 11200000 0.83856177642415
% 11300000 0.838900818908526
% 11400000 0.838639581137962
% 11500000 0.838685712289572
% 11600000 0.838830584355064
% 11700000 0.838606935657297
% 11800000 0.838655385198722
% 11900000 0.838640655051721
% 12000000 0.838733716493123
% 12100000 0.838918130992715
% 12200000 0.838926785263927
% 12300000 0.83921609738298
% 12400000 0.839184063357041
% 12500000 0.839184063357041
% 12600000 0.839184063357041
% 12700000 0.924988895509172
% 12800000 0.979829468638013
% 12900000 0.983966276727704
% 13000000 0.985803237033708
% 13100000 0.986296014095396
% 13200000 0.987612363694756
% 13300000 0.988240972867509
% 13400000 0.988409562886913
% 13500000 0.988274821942557
% 13600000 0.988638577908521
% 13700000 0.988612391731099
% 13800000 0.98848071912263
% 13900000 0.988762897163895
% 14000000 0.988784048112934
% 14100000 0.98889041753209
% 14200000 0.989291016528304
% 14300000 0.989121759961603
% 14400000 0.989194501447308
% 14500000 0.988952164661733
% 14600000 0.989233495671589
% 14700000 0.989336733053505
% 14800000 0.989252836380452
% 14900000 0.989242438413515
% 15000000 0.989242438413515
% };
\addplot [thick, color0, dotted, forget plot]
table {%
3200000 -1
3200000 1
};
\addplot [thick, color0, dotted]
table {%
100000 0.121518702384528
200000 0.207619374438408
300000 0.227437075503869
400000 0.253271312611365
500000 0.272247916009219
600000 0.286061137193941
700000 0.283186719058063
800000 0.294702739733734
900000 0.295734064624656
1000000 0.296805151235247
1100000 0.316877192391971
1200000 0.406202865815533
1300000 0.423395667922721
1400000 0.427722555839365
1500000 0.445528852259172
1600000 0.470844205583528
1700000 0.471765006224797
1800000 0.517951557470434
1900000 0.506926810882443
2000000 0.565575713817038
2100000 0.579664784261012
2200000 0.616679244974649
2300000 0.638112986476376
2400000 0.680033732440505
2500000 0.710036428320456
2600000 0.754756746550264
2700000 0.757848924648126
2800000 0.759113397538948
2900000 0.807068452238566
3000000 0.809128653222588
3100000 0.850307695947419
3200000 0.929128384497411
3300000 0.948636543080838
3400000 0.950168739070362
3500000 0.952609840270763
3600000 0.952417968285472
3700000 0.952640833777207
3800000 0.952640833777207
3900000 0.952640833777207
4000000 0.952640833777207
4100000 0.952640833777207
4200000 0.952640833777207
4300000 0.952640833777207
4400000 0.952640833777207
4500000 0.952640833777207
4600000 0.952640833777207
4700000 0.952640833777207
4800000 0.952640833777207
4900000 0.952640833777207
5000000 0.952640833777207
5100000 0.952640833777207
5200000 0.952640833777207
5300000 0.952640833777207
5400000 0.952640833777207
5500000 0.952640833777207
5600000 0.952640833777207
5700000 0.952640833777207
5800000 0.952640833777207
5900000 0.952640833777207
6000000 0.952640833777207
6100000 0.952640833777207
6200000 0.952640833777207
6300000 0.952640833777207
6400000 0.952640833777207
6500000 0.952640833777207
6600000 0.952640833777207
6700000 0.952640833777207
6800000 0.952640833777207
6900000 0.952640833777207
7000000 0.952640833777207
7100000 0.952640833777207
7200000 0.952640833777207
7300000 0.952640833777207
7400000 0.952640833777207
7500000 0.952640833777207
7600000 0.952640833777207
7700000 0.952640833777207
7800000 0.952640833777207
7900000 0.952640833777207
8000000 0.952640833777207
8100000 0.952640833777207
8200000 0.952640833777207
8300000 0.952640833777207
8400000 0.952640833777207
8500000 0.952640833777207
8600000 0.952640833777207
8700000 0.952640833777207
8800000 0.952640833777207
8900000 0.952640833777207
9000000 0.952640833777207
9100000 0.952640833777207
9200000 0.952640833777207
9300000 0.952640833777207
9400000 0.952640833777207
9500000 0.952640833777207
9600000 0.952640833777207
9700000 0.952640833777207
9800000 0.952640833777207
9900000 0.952640833777207
10000000 0.952640833777207
10100000 0.952640833777207
10200000 0.952640833777207
10300000 0.952640833777207
10400000 0.952640833777207
10500000 0.952640833777207
10600000 0.952640833777207
10700000 0.952640833777207
10800000 0.952640833777207
10900000 0.952640833777207
11000000 0.952640833777207
11100000 0.952640833777207
11200000 0.952640833777207
11300000 0.952640833777207
11400000 0.952640833777207
11500000 0.952640833777207
11600000 0.952640833777207
11700000 0.952640833777207
11800000 0.952640833777207
11900000 0.952640833777207
12000000 0.952640833777207
12100000 0.952640833777207
12200000 0.952640833777207
12300000 0.952640833777207
12400000 0.952640833777207
12500000 0.952640833777207
12600000 0.952640833777207
12700000 0.952640833777207
12800000 0.952640833777207
12900000 0.952640833777207
13000000 0.952640833777207
13100000 0.952640833777207
13200000 0.952640833777207
13300000 0.952640833777207
13400000 0.952640833777207
13500000 0.952640833777207
13600000 0.952640833777207
13700000 0.952640833777207
13800000 0.952640833777207
13900000 0.952640833777207
14000000 0.952640833777207
14100000 0.952640833777207
14200000 0.952640833777207
14300000 0.952640833777207
14400000 0.952640833777207
14500000 0.952640833777207
14600000 0.952640833777207
14700000 0.952640833777207
14800000 0.952640833777207
14900000 0.952640833777207
15000000 0.952640833777207
};
\addplot [thick, color1, forget plot]
table {%
4100000 -1
4100000 1
};
\addplot [thick, color1]
table {%
100000 -0.367920312515815
200000 0.225929737561153
300000 0.517534997399931
400000 0.559831657769092
500000 0.57600381319272
600000 0.594948086080054
700000 0.619645821591381
800000 0.651237976558258
900000 0.666678311652636
1000000 0.687795523931716
1100000 0.703922252388778
1200000 0.705972745611022
1300000 0.717146876918751
1400000 0.716690733503729
1500000 0.722557304804273
1600000 0.735032075424277
1700000 0.74590880262088
1800000 0.749098625160758
1900000 0.760913797996859
2000000 0.786085383339493
2100000 0.798169363440116
2200000 0.78847624056398
2300000 0.798306523427927
2400000 0.803545823098656
2500000 0.803455544726689
2600000 0.805552157268396
2700000 0.810585759366774
2800000 0.810540774954325
2900000 0.823232564894959
3000000 0.833861443358716
3100000 0.841314662400909
3200000 0.850405416412392
3300000 0.854724635474829
3400000 0.859239208724636
3500000 0.861536098186059
3600000 0.862811306356147
3700000 0.860501206625717
3800000 0.873896999134266
3900000 0.88602031852446
4000000 0.885515452194244
4100000 0.903914081497165
4200000 0.908954966036127
4300000 0.911132909083971
4400000 0.919709552558828
4500000 0.920897813418155
4600000 0.918680866334405
4700000 0.896239871712114
4800000 0.911438637370856
4900000 0.923688800403212
5000000 0.928184845460685
5100000 0.924119234704107
5200000 0.932997352244156
5300000 0.94395445626024
5400000 0.947569505937823
5500000 0.947141293783223
5600000 0.949707090482502
5700000 0.949172521501525
5800000 0.948862535998569
5900000 0.952012279213473
6000000 0.955370815445818
6100000 0.958845969338229
6200000 0.961468820952666
6300000 0.967049887775649
6400000 0.967362512202876
6500000 0.96834837792276
6600000 0.970313132006508
6700000 0.971723430329078
6800000 0.970792679450509
6900000 0.972892445107295
7000000 0.973044532704724
7100000 0.972603040934383
7200000 0.97275904590467
7300000 0.975359752981112
7400000 0.975378116734197
7500000 0.973463146870897
7600000 0.976302071838029
7700000 0.977935579068842
7800000 0.976562211000343
7900000 0.976958477967781
8000000 0.975555492623597
8100000 0.978135754570009
8200000 0.976786627780312
8300000 0.975008774263062
8400000 0.979119480266486
8500000 0.979598288755817
8600000 0.977870399407091
8700000 0.979249268596554
8800000 0.9781869871714
8900000 0.977933145033486
9000000 0.980356661562772
9100000 0.980600400134669
9200000 0.977888746778925
9300000 0.982192725478096
9400000 0.979292975852972
9500000 0.982366199350667
9600000 0.981178780581571
9700000 0.980657193936037
9800000 0.98281229929572
9900000 0.980280055597586
10000000 0.980187090580897
10100000 0.982060815280803
10200000 0.98070420219556
10300000 0.97922899771918
10400000 0.981996604115485
10500000 0.982242880071217
10600000 0.982580323587122
10700000 0.982807356386157
10800000 0.983097032902479
10900000 0.982963918415775
11000000 0.985143926286477
11100000 0.984184547569717
11200000 0.983825210295569
11300000 0.981761305368377
11400000 0.9822761425899
11500000 0.982575369317235
11600000 0.984478279672113
11700000 0.983375834727121
11800000 0.983264950037331
11900000 0.984489934849817
12000000 0.981743738251925
12100000 0.984606049832953
12200000 0.982885058651934
12300000 0.985441002050398
12400000 0.985095941666956
12500000 0.983418293150551
12600000 0.984221008613915
12700000 0.984011609276709
12800000 0.984754395334841
12900000 0.985199666995629
13000000 0.983569031314279
13100000 0.984777698531695
13200000 0.983961001570641
13300000 0.985842533945759
13400000 0.985837519900998
13500000 0.984047544846857
13600000 0.986706848675626
13700000 0.986394935888569
13800000 0.985335396607206
13900000 0.985868196892972
14000000 0.985796857157332
14100000 0.987445077070016
14200000 0.985557238090335
14300000 0.985458048535154
14400000 0.986612957940215
14500000 0.986675752880992
14600000 0.986593513944371
14700000 0.987858485047404
14800000 0.987287177480609
14900000 0.986095604440404
15000000 0.986095604440404
};
\addplot [thick, color1, dashed, forget plot]
table {%
5500000 -1
5500000 1
};
\addplot [thick, color1, dashed]
table {%
100000 -0.428163691632891
200000 0.0217321964522571
300000 0.32991554078612
400000 0.330648595877396
500000 0.346962181885301
600000 0.34829729273322
700000 0.35173082005194
800000 0.353309526415645
900000 0.368667762926338
1000000 0.366417886226082
1100000 0.366822854237042
1200000 0.369760008320857
1300000 0.373882569859291
1400000 0.379658924403194
1500000 0.390728567901632
1600000 0.396113831400336
1700000 0.382642522849598
1800000 0.390154183222507
1900000 0.399680699352557
2000000 0.554635209886417
2100000 0.587027136178362
2200000 0.583272084625298
2300000 0.611615370634891
2400000 0.636341395607451
2500000 0.639155179615706
2600000 0.631196689328211
2700000 0.627262782594603
2800000 0.621670850293334
2900000 0.667301050641655
3000000 0.661500381327994
3100000 0.666532620727826
3200000 0.667496691509368
3300000 0.676975806451613
3400000 0.7115776690423
3500000 0.687142966160823
3600000 0.699029286820269
3700000 0.689391470111809
3800000 0.738967567335161
3900000 0.750003454979316
4000000 0.72661114012875
4100000 0.771899361399086
4200000 0.784492611307957
4300000 0.792589115602323
4400000 0.798378816967325
4500000 0.803823717072282
4600000 0.805058297020375
4700000 0.771518641901293
4800000 0.818368430174618
4900000 0.849413826899879
5000000 0.845607610175403
5100000 0.848884297520661
5200000 0.881519125881471
5300000 0.896147403685092
5400000 0.889823348694316
5500000 0.904253418457287
5600000 0.889881341883698
5700000 0.889773331159342
5800000 0.905059444839127
5900000 0.905153153153153
6000000 0.91138113920372
6100000 0.919806171001547
6200000 0.923540568248389
6300000 0.933084423877278
6400000 0.927379428802371
6500000 0.938018033154122
6600000 0.946862601933549
6700000 0.937183797732242
6800000 0.937754256940303
6900000 0.939598075754839
7000000 0.945838222376107
7100000 0.948311063936064
7200000 0.944084769445738
7300000 0.950572094964206
7400000 0.9535690596459
7500000 0.946568164454746
7600000 0.952984447246742
7700000 0.951819014319014
7800000 0.94876801738821
7900000 0.954830053667263
8000000 0.943860262478485
8100000 0.958620742914511
8200000 0.956538619038619
8300000 0.951653778829323
8400000 0.956462258105857
8500000 0.953514173998045
8600000 0.956144225106895
8700000 0.967755108101687
8800000 0.958822506509254
8900000 0.962790858547509
9000000 0.958673456208104
9100000 0.96585538752363
9200000 0.963397555593278
9300000 0.964375689559455
9400000 0.964863838242169
9500000 0.964533240064085
9600000 0.964038078202556
9700000 0.963819530521231
9800000 0.962441933602836
9900000 0.967402303037662
10000000 0.964900191351436
10100000 0.965883402331409
10200000 0.965699728171659
10300000 0.966769091398771
10400000 0.967964216634429
10500000 0.969326844832755
10600000 0.969732333601532
10700000 0.973154982813163
10800000 0.969954419965012
10900000 0.969905660377358
11000000 0.97387987012987
11100000 0.972537657825828
11200000 0.971427749276506
11300000 0.966444282289169
11400000 0.973227513227513
11500000 0.972860833993674
11600000 0.972467810849043
11700000 0.966094121081997
11800000 0.970202835803234
11900000 0.973724706291347
12000000 0.967893666216442
12100000 0.973382867132867
12200000 0.970712560386473
12300000 0.973112746496961
12400000 0.976077380515381
12500000 0.97022513682299
12600000 0.972918662385148
12700000 0.970859616573902
12800000 0.973644877025955
12900000 0.975235849056604
13000000 0.971473659927858
13100000 0.975762598359283
13200000 0.971134106419575
13300000 0.975985274089207
13400000 0.973340569818773
13500000 0.972751119641715
13600000 0.975936596753872
13700000 0.975981662348017
13800000 0.97558948678715
13900000 0.975924247377337
14000000 0.978260791881075
14100000 0.977448054818745
14200000 0.974177594527991
14300000 0.975019366209695
14400000 0.9764981689634
14500000 0.977379649501826
14600000 0.974128701047343
14700000 0.979073582252773
14800000 0.979019927356903
14900000 0.977146313023199
15000000 0.977146313023199
};
\addplot [thick, color2, forget plot]
table {%
2200000 -1
2200000 1
};
\addplot [thick, color2]
table {%
100000 -0.384329313671263
200000 -0.359073725804458
300000 -0.344111135660761
400000 -0.313865272181685
500000 0.122554831752391
600000 0.502675464054587
700000 0.545510120334805
800000 0.577304541130664
900000 0.60791326370004
1000000 0.634406422631874
1100000 0.649661816582552
1200000 0.666200724218195
1300000 0.675728185316552
1400000 0.684191095558741
1500000 0.69426796245089
1600000 0.710938033111213
1700000 0.732891031896637
1800000 0.753854583593245
1900000 0.781452203661843
2000000 0.859004749305024
2100000 0.887507457002201
2200000 0.900301595414519
2300000 0.910150101572997
2400000 0.927367567613717
2500000 0.932494088684768
2600000 0.939153991842162
2700000 0.938780199070187
2800000 0.943587895935608
2900000 0.946054554243437
3000000 0.953287294710277
3100000 0.949019710686609
3200000 0.947262454740697
3300000 0.950365692045002
3400000 0.95325150300628
3500000 0.951592020418887
3600000 0.954748524589324
3700000 0.957257520881737
3800000 0.954059949732349
3900000 0.959501818846558
4000000 0.957505101640786
4100000 0.957647582338196
4200000 0.958362748442073
4300000 0.961180970985078
4400000 0.958808249822174
4500000 0.960348529771073
4600000 0.96079269478119
4700000 0.963509298910832
4800000 0.96674973482641
4900000 0.962530703533914
5000000 0.967319806542082
5100000 0.956747210191609
5200000 0.965526987572782
5300000 0.967369984375346
5400000 0.966594811729884
5500000 0.969932630071817
5600000 0.968870791558741
5700000 0.967604841743953
5800000 0.967533219053344
5900000 0.971483401924418
6000000 0.973020528965982
6100000 0.971050147533619
6200000 0.971183060262421
6300000 0.973934789981114
6400000 0.971540121477836
6500000 0.96947730768246
6600000 0.970941739638828
6700000 0.970302192233148
6800000 0.973023579505577
6900000 0.974482805592101
7000000 0.973775199305101
7100000 0.973247198344455
7200000 0.972215405183953
7300000 0.975404254648971
7400000 0.974326484078379
7500000 0.976413925291558
7600000 0.974535711707281
7700000 0.976086211215882
7800000 0.975874142431932
7900000 0.975878901998899
8000000 0.9742817630796
8100000 0.975746141238155
8200000 0.975459451556062
8300000 0.976782831150184
8400000 0.974638449514187
8500000 0.974844488560673
8600000 0.976341102241339
8700000 0.974717035079275
8800000 0.97650992561453
8900000 0.977104283556166
9000000 0.977417207299867
9100000 0.974933242499847
9200000 0.977387451576025
9300000 0.977915395237308
9400000 0.978571235576249
9500000 0.978233706511144
9600000 0.976748635450975
9700000 0.975896522953546
9800000 0.978895349192089
9900000 0.976177595455154
10000000 0.976966844488438
10100000 0.978828912614643
10200000 0.978784091307109
10300000 0.976555275834581
10400000 0.977931409107031
10500000 0.980669093868143
10600000 0.977684539758686
10700000 0.978157501990971
10800000 0.978467518462505
10900000 0.979265708392461
11000000 0.979101975462361
11100000 0.980572955407456
11200000 0.980640678225816
11300000 0.978564304602344
11400000 0.980369363784705
11500000 0.980544673545861
11600000 0.977291126288237
11700000 0.980816459329841
11800000 0.978775419661394
11900000 0.978437199403984
12000000 0.97934517631934
12100000 0.979647969427385
12200000 0.979719451003485
12300000 0.980340866898862
12400000 0.978708211443909
12500000 0.981203046355543
12600000 0.979192702955331
12700000 0.980423568987116
12800000 0.979103555115967
12900000 0.978084533894904
13000000 0.97920965341885
13100000 0.979687042765631
13200000 0.979486816718758
13300000 0.979067196564669
13400000 0.978543127179775
13500000 0.981647359539122
13600000 0.980411003883217
13700000 0.980143197540235
13800000 0.980498983291006
13900000 0.981310945370681
14000000 0.981129124300479
14100000 0.98086200882961
14200000 0.981423899634925
14300000 0.980589646520286
14400000 0.97897680320285
14500000 0.981415670703572
14600000 0.982205712473905
14700000 0.979700728909148
14800000 0.979360134491189
14900000 0.978798715495484
15000000 0.978798715495484
};
\addplot [thick, color2, dashed, forget plot]
table {%
2600000 -1
2600000 1
};
\addplot [thick, color2, dashed]
table {%
100000 -0.438013803570043
200000 -0.427149647737883
300000 -0.407472857283432
400000 -0.37181098871264
500000 0.00790243732665103
600000 0.344391800060405
700000 0.39492032568013
800000 0.423247985581001
900000 0.453998476063039
1000000 0.481662757229199
1100000 0.49433187749225
1200000 0.519417743228493
1300000 0.518327663877908
1400000 0.537455386112914
1500000 0.555923439767779
1600000 0.566315327184892
1700000 0.590279938317529
1800000 0.625621931260229
1900000 0.663715186682716
2000000 0.776732941420128
2100000 0.826659912977049
2200000 0.827241079199304
2300000 0.862402634924304
2400000 0.887705761316872
2500000 0.883283254831899
2600000 0.906898577209242
2700000 0.902477499644587
2800000 0.915482695810565
2900000 0.904172508823672
3000000 0.916642090139141
3100000 0.919131871947617
3200000 0.925000652835264
3300000 0.920074665705821
3400000 0.923979591836735
3500000 0.919814636830147
3600000 0.928786158229324
3700000 0.917676078934702
3800000 0.928615601946319
3900000 0.927411701710299
4000000 0.929464318280372
4100000 0.929840039339331
4200000 0.923693520530392
4300000 0.93226290902963
4400000 0.93156121290527
4500000 0.930318979266348
4600000 0.933654355241906
4700000 0.9412291713804
4800000 0.943793006128373
4900000 0.937015045886014
5000000 0.943740714676675
5100000 0.932505792783846
5200000 0.940622872702519
5300000 0.94729419545596
5400000 0.943844190778356
5500000 0.951240348799513
5600000 0.944363625841142
5700000 0.939841225883873
5800000 0.948488133089251
5900000 0.956478599957162
6000000 0.953945675370324
6100000 0.951321842752628
6200000 0.953326269350739
6300000 0.95650628554325
6400000 0.948558558558559
6500000 0.950193074938713
6600000 0.951303438454345
6700000 0.946727985815329
6800000 0.953588797585108
6900000 0.954162276080084
7000000 0.957324428857466
7100000 0.958288290146889
7200000 0.955377961443977
7300000 0.952240452888121
7400000 0.951644791594776
7500000 0.957179266880759
7600000 0.961080730191203
7700000 0.956158022169258
7800000 0.960441761844056
7900000 0.95734950522265
8000000 0.955380181895093
8100000 0.95914495452592
8200000 0.95942876166417
8300000 0.954076850984068
8400000 0.957126424762104
8500000 0.950827304754733
8600000 0.957103356460739
8700000 0.958364898989899
8800000 0.956613255974707
8900000 0.959759963613233
9000000 0.960480257376704
9100000 0.959273552159605
9200000 0.961771580303054
9300000 0.961095526354643
9400000 0.96098505810736
9500000 0.960767199827008
9600000 0.959091765060354
9700000 0.96230953603835
9800000 0.963132018172244
9900000 0.960755533504231
10000000 0.962166430189091
10100000 0.966359789961546
10200000 0.967368449019251
10300000 0.961119103894769
10400000 0.964430963773069
10500000 0.968342644320298
10600000 0.959228883861237
10700000 0.962418406564078
10800000 0.965551292069527
10900000 0.965602390374545
11000000 0.965309636953753
11100000 0.96777239357354
11200000 0.965339777297157
11300000 0.959862173794234
11400000 0.965682637269451
11500000 0.965726373903944
11600000 0.963043130157595
11700000 0.970479604306873
11800000 0.963373535389766
11900000 0.963403565966353
12000000 0.966020704334365
12100000 0.964167566716974
12200000 0.965453184563109
12300000 0.967217317638666
12400000 0.965441324578012
12500000 0.96769053349032
12600000 0.965050798483813
12700000 0.964927275717844
12800000 0.966513329595093
12900000 0.961434202059202
13000000 0.965223426091053
13100000 0.967842110666256
13200000 0.968316228225394
13300000 0.961081140891875
13400000 0.964728283030734
13500000 0.96922649179322
13600000 0.966104019320338
13700000 0.965636749336001
13800000 0.96688985134915
13900000 0.969396242785469
14000000 0.970170780711825
14100000 0.966572309764101
14200000 0.968516417397284
14300000 0.97187840785169
14400000 0.966745612672775
14500000 0.966941643544383
14600000 0.965549269212636
14700000 0.963498341951439
14800000 0.964685695463071
14900000 0.960290345639559
15000000 0.960290345639559
};
\end{axis}

\end{tikzpicture}

==> tikz/wall-clock.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.243137254901961,0.588235294117647,0.317647058823529}
\definecolor{color1}{rgb}{0.854901960784314,0.486274509803922,0.188235294117647}
\definecolor{color2}{rgb}{0.223529411764706,0.415686274509804,0.694117647058824}
\definecolor{color3}{rgb}{0.325490196078431,0.317647058823529,0.329411764705882}

\begin{axis}[
xlabel={Tasks},
ylabel={Time [h]},
xmin=0.0499999999999999, xmax=20.95,
ymin=-0.123361111111111, ymax=3.68447222222222,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
legend entries={{Single},{PNN},{Distral},{AMT}},
legend cell align={left}
]
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\path [draw=color0, fill=color0, opacity=0.2] (axis cs:1,0.0683333333333333)
--(axis cs:1,0.0497222222222222)
--(axis cs:2,0.1675)
--(axis cs:3,0.229722222222222)
--(axis cs:4,0.277222222222222)
--(axis cs:5,0.379444444444444)
--(axis cs:6,0.518333333333333)
--(axis cs:7,0.588055555555556)
--(axis cs:8,0.716666666666667)
--(axis cs:9,0.906666666666667)
--(axis cs:10,1.01388888888889)
--(axis cs:11,1.13666666666667)
--(axis cs:12,1.19444444444444)
--(axis cs:13,1.37861111111111)
--(axis cs:14,1.46527777777778)
--(axis cs:15,1.63361111111111)
--(axis cs:16,1.78805555555556)
--(axis cs:17,1.88805555555556)
--(axis cs:18,1.96333333333333)
--(axis cs:19,2.12138888888889)
--(axis cs:20,2.35222222222222)
--(axis cs:20,3.51138888888889)
--(axis cs:20,3.51138888888889)
--(axis cs:19,3.36638888888889)
--(axis cs:18,3.16305555555556)
--(axis cs:17,3.02944444444444)
--(axis cs:16,2.69055555555556)
--(axis cs:15,2.49638888888889)
--(axis cs:14,2.12083333333333)
--(axis cs:13,1.80944444444444)
--(axis cs:12,1.65888888888889)
--(axis cs:11,1.52194444444444)
--(axis cs:10,1.42861111111111)
--(axis cs:9,1.21305555555556)
--(axis cs:8,0.952222222222222)
--(axis cs:7,0.794722222222222)
--(axis cs:6,0.636388888888889)
--(axis cs:5,0.456666666666667)
--(axis cs:4,0.406944444444444)
--(axis cs:3,0.296111111111111)
--(axis cs:2,0.223055555555556)
--(axis cs:1,0.0683333333333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2] (axis cs:1,0.0655555555555555)
--(axis cs:1,0.0511111111111111)
--(axis cs:2,0.101666666666667)
--(axis cs:3,0.141111111111111)
--(axis cs:4,0.118333333333333)
--(axis cs:5,0.219166666666667)
--(axis cs:6,0.239166666666667)
--(axis cs:7,0.366944444444444)
--(axis cs:8,0.333333333333333)
--(axis cs:9,0.414444444444444)
--(axis cs:10,0.505)
--(axis cs:11,0.517777777777778)
--(axis cs:12,0.591666666666667)
--(axis cs:13,0.728055555555555)
--(axis cs:14,0.710555555555555)
--(axis cs:15,0.673333333333333)
--(axis cs:16,0.805)
--(axis cs:17,0.903888888888889)
--(axis cs:18,0.885277777777778)
--(axis cs:19,1.11416666666667)
--(axis cs:20,1.02555555555556)
--(axis cs:20,1.42416666666667)
--(axis cs:20,1.42416666666667)
--(axis cs:19,1.34861111111111)
--(axis cs:18,1.28694444444444)
--(axis cs:17,1.21472222222222)
--(axis cs:16,1.01805555555556)
--(axis cs:15,1.07555555555556)
--(axis cs:14,0.988333333333333)
--(axis cs:13,0.893333333333333)
--(axis cs:12,0.903055555555556)
--(axis cs:11,0.608888888888889)
--(axis cs:10,0.621666666666667)
--(axis cs:9,0.495833333333333)
--(axis cs:8,0.382222222222222)
--(axis cs:7,0.454444444444444)
--(axis cs:6,0.328611111111111)
--(axis cs:5,0.295833333333333)
--(axis cs:4,0.187222222222222)
--(axis cs:3,0.179166666666667)
--(axis cs:2,0.113333333333333)
--(axis cs:1,0.0655555555555555)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2] (axis cs:1,0.107222222222222)
--(axis cs:1,0.0930555555555555)
--(axis cs:2,0.280555555555556)
--(axis cs:3,0.284166666666667)
--(axis cs:4,0.395833333333333)
--(axis cs:5,0.454722222222222)
--(axis cs:6,0.678055555555556)
--(axis cs:7,0.625)
--(axis cs:8,0.779444444444444)
--(axis cs:9,0.910277777777778)
--(axis cs:10,0.948333333333333)
--(axis cs:11,1.07333333333333)
--(axis cs:12,1.24055555555556)
--(axis cs:13,1.48333333333333)
--(axis cs:14,1.55416666666667)
--(axis cs:15,1.49444444444444)
--(axis cs:16,1.38388888888889)
--(axis cs:17,1.6)
--(axis cs:18,1.65638888888889)
--(axis cs:19,1.56777777777778)
--(axis cs:20,1.61444444444444)
--(axis cs:20,1.72972222222222)
--(axis cs:20,1.72972222222222)
--(axis cs:19,1.92416666666667)
--(axis cs:18,1.99972222222222)
--(axis cs:17,1.83638888888889)
--(axis cs:16,2.03388888888889)
--(axis cs:15,1.71888888888889)
--(axis cs:14,1.97111111111111)
--(axis cs:13,1.88222222222222)
--(axis cs:12,1.37277777777778)
--(axis cs:11,1.24666666666667)
--(axis cs:10,1.39472222222222)
--(axis cs:9,1.08638888888889)
--(axis cs:8,1.00277777777778)
--(axis cs:7,0.716666666666667)
--(axis cs:6,0.995277777777778)
--(axis cs:5,0.580277777777778)
--(axis cs:4,0.494722222222222)
--(axis cs:3,0.375555555555556)
--(axis cs:2,0.362777777777778)
--(axis cs:1,0.107222222222222)
--cycle;

\addplot [semithick, color3]
table {%
1 0.0831203703703704
2 0.166240740740741
3 0.249361111111111
4 0.332481481481482
5 0.415601851851852
6 0.498722222222222
7 0.581842592592593
8 0.664962962962963
9 0.748083333333333
10 0.831203703703704
11 0.914324074074074
12 0.997444444444445
13 1.08056481481482
14 1.16368518518519
15 1.24680555555556
16 1.32992592592593
17 1.4130462962963
18 1.49616666666667
19 1.57928703703704
20 1.66240740740741
};
\addplot [semithick, color0]
table {%
1 0.0545833333333333
2 0.183472222222222
3 0.280972222222222
4 0.342638888888889
5 0.415416666666667
6 0.574444444444444
7 0.660277777777778
8 0.785972222222222
9 0.940972222222222
10 1.2075
11 1.3
12 1.46791666666667
13 1.655
14 1.835
15 1.92527777777778
16 2.10083333333333
17 2.34111111111111
18 2.52847222222222
19 2.79986111111111
20 2.94958333333333
};
\addplot [semithick, color1]
table {%
1 0.0556944444444444
2 0.112916666666667
3 0.160833333333333
4 0.149861111111111
5 0.249444444444444
6 0.299027777777778
7 0.429444444444444
8 0.35625
9 0.447222222222222
10 0.555555555555556
11 0.534444444444444
12 0.620972222222222
13 0.799444444444444
14 0.809444444444444
15 0.955
16 0.907916666666667
17 1.10708333333333
18 0.985694444444444
19 1.28013888888889
20 1.18611111111111
};
\addplot [semithick, color2]
table {%
1 0.0958333333333333
2 0.315277777777778
3 0.314722222222222
4 0.41625
5 0.52125
6 0.755138888888889
7 0.668472222222222
8 0.817777777777778
9 0.947083333333333
10 1.03819444444444
11 1.16194444444444
12 1.33777777777778
13 1.65638888888889
14 1.79
15 1.64902777777778
16 1.89638888888889
17 1.74458333333333
18 1.79958333333333
19 1.87208333333333
20 1.65833333333333
};
\end{axis}

\end{tikzpicture}

==> tikz/weights_1.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.223529411764706,0.415686274509804,0.694117647058824}
\definecolor{color1}{rgb}{0.854901960784314,0.486274509803922,0.188235294117647}

\begin{axis}[
xlabel={Steps},
%ylabel={Attention Weights},
xmin=-1911728.9, xmax=40168526.9,
ymin=0, ymax=1,
width=\triplePlotWidth,
tick align=outside,
tick pos=left,
% scaled x ticks=base 10:-6,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%legend entries={{Grid World},{Connect Four}},
% legend cell align={north right},
label style={font=\triplePlotAxesFontSize},
tick label style={font=\triplePlotTicksFontSize},
%legend style={draw=white!80.0!black,  font=\tiny, line width=1pt}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
\addplot [thick, color0]
table {%
7481 0.341194130254514
2436497 0.276114580155623
4978934 0.197351738133214
7571552 0.153738809203861
10034867 0.138710696099684
12582158 0.131324263985711
15091545 0.12423410774632
17659633 0.120093042990475
20217858 0.103658601491138
22781692 0.102243514223532
25243546 0.0961306029272199
27785792 0.0954806284621508
30405588 0.0437126932947925
32887349 0.0509866771448142
35498132 0.0376602734128634
38028752 0.0305465283154538
};
\addplot [thick, color0, forget plot]
table {%
2008 0.348641701719977
2458066 0.281521260437339
4966947 0.209765655223769
7532012 0.166932152452493
10009771 0.148444376810633
12602705 0.140333841996964
15179732 0.130762631092408
17689136 0.123771021951629
20348512 0.102730816512397
22798967 0.100131973737117
25349559 0.0972504695557586
27865724 0.0903778982282887
30524536 0.0433621443431788
32975315 0.047673400585549
35487287 0.0353792622553731
38010775 0.0312566266329301
};
\addplot [thick, color0, forget plot]
table {%
12961 0.338711421899122
2463187 0.336594124484544
4971988 0.122885103685537
7555101 0.0597216949958088
10038890 0.0355987057296766
12643731 0.0226407684174112
15186414 0.016847073264547
17699103 0.0163739379360153
20312329 0.0153415760269678
22817317 0.0121098717197193
25378192 0.01232851570254
27897083 0.0124237619263544
30544357 0.00714521269614452
33024976 0.00546055500161294
35551853 0.00374026429022754
38087164 0.00260600413937268
};
\addplot [thick, color0, forget plot]
table {%
1010 0.336526460117764
2448678 0.339179408670676
4961599 0.146996748379685
7547284 0.0619659969733669
10033840 0.0388627631702656
12610777 0.0244842163766875
15181858 0.0205834940772014
17705900 0.0158929111520677
20357027 0.0138054082829816
22803337 0.0138712820404142
25365016 0.0122210069940511
27897270 0.0132033073456812
30542242 0.00612179736616776
33007214 0.00628389664846263
35528487 0.00414645479281492
38056723 0.00275556544390088
};
\addplot [thick, color1]
table {%
10918 0.307745707155478
2558265 0.28597013637273
5034129 0.191038637751281
7644862 0.0505540900760227
10190417 0.0287854184368341
12733012 0.0416107769453463
15351765 0.0417611347605483
17772025 0.0142130873758686
20447690 0.0119478878602765
22901585 0.00763516954494394
25457652 0.00540197349501523
28070789 0.00559239024813805
30517791 0.00342682814060933
33111900 0.00191311268700355
35623142 0.00118293357434486
38157358 0.000688443522761638
};
\addplot [thick, color1, forget plot]
table {%
2054 0.313777559935444
2533607 0.250889813809684
5001742 0.129217106435034
7603958 0.0369848309442249
10145082 0.0289364926742784
12692689 0.0357285947397801
15318813 0.0365119710037803
17743020 0.0244420367772832
20435472 0.0190767503832702
22896132 0.0238202590015577
25456273 0.0141150099013678
28068218 0.0118895064935916
30513616 0.0055462342011977
33134525 0.00253963293484178
35646702 0.00247983884059289
38179028 0.000716641998022018
};
\addplot [thick, color1, forget plot]
table {%
2251 0.40628180178729
2539428 0.176915198865563
4999591 0.104695748105043
7555108 0.058914011203204
10075345 0.0518674310484921
12614069 0.046063927688984
15257305 0.0364840963121617
17630105 0.041234949321458
20288897 0.0316023030553503
22851988 0.0222588869733643
25383598 0.00640986245737003
27980667 0.0103350633924658
30488995 0.00509851601567451
33046733 0.00213491427594545
35576767 0.000742800107797261
38250580 0.000204465535073624
};
\addplot [thick, color1, forget plot]
table {%
13754 0.398384387746002
2561434 0.33495711828723
5037573 0.290315366754628
7600637 0.240998508352222
10121106 0.145039714421287
12654046 0.122410384543014
15294726 0.101888879757337
17653529 0.094069886613976
20300292 0.0672174170236999
22859032 0.0645640021698042
25388128 0.0334024764785561
27981143 0.0463590760423679
30489372 0.0175937015958356
33037373 0.00910464201752814
35585195 0.00573941866744931
38255788 0.00183221797701074
};
\end{axis}

\end{tikzpicture}

==> tikz/weights_1_grid.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.223529411764706,0.415686274509804,0.694117647058824}
\definecolor{color1}{rgb}{0.854901960784314,0.486274509803922,0.188235294117647}

\begin{axis}[
xlabel={Steps},
% ylabel={Attention Weights},
xmin=-194866-1, xmax=40959325,
ymin=0, ymax=1,
% height =1.8\textwidth,
% width = 2\textwidth,
% height =\triplePlotHeight,
width=\triplePlotWidth,
tick align=outside,
tick pos=left,
% scaled x ticks=base 10:-6,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
% legend entries={{Set 1},{Set 2}},
% legend cell align={left},
label style={font=\triplePlotAxesFontSize},
tick label style={font=\triplePlotTicksFontSize},
% legend style={draw=white!80.0!black, line width=1pt, font=\triplePlotLegendFontSize}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [thick, color0]
table {%
1702 0.282941908246338
2983180 0.473022206263109
6115946 0.456847919057115
9363599 0.45603464468561
12698465 0.39976227644718
15966951 0.337795313861635
19206229 0.343632612494996
22615823 0.243170157775772
25803233 0.231180254513436
29030756 0.204694579841217
32236688 0.202005677326959
35591251 0.21819828013031
38817288 0.269813817843756
};
\addplot [thick, color0, forget plot]
table {%
10313 0.191765252519587
2920676 0.113523402749889
6081389 0.331054040767026
9405779 0.337723779369785
12630932 0.281886181761181
15942493 0.329934138207309
19145587 0.277669160999594
22553928 0.274513321424656
25794366 0.219640699422975
28995913 0.280878834600819
32402869 0.223341768245138
35591664 0.242549384609445
38923705 0.214157667939693
};
\addplot [thick, color0, forget plot]
table {%
8926 0.306116046929601
2953511 0.302809919070715
6114656 0.249534456341555
9446258 0.212697085661042
12677514 0.244324254782193
15947913 0.206513735579769
19195350 0.235537608982594
22577087 0.201485113436779
25837979 0.229571040316498
29041114 0.177929091235857
32412354 0.226249635607983
35660211 0.234232528274222
38971924 0.202693618843468
};
\addplot [thick, color0, forget plot]
table {%
10024 0.269837431007563
2964246 0.275891417054215
6150820 0.244540577721452
9454366 0.242916222549287
12703319 0.237573946389842
15976434 0.216490639198156
19233149 0.274092244407485
22615472 0.256026852177345
25876721 0.273768220196174
29073028 0.222899799316881
32431099 0.273740340099668
35682699 0.217215083436269
38983840 0.234591102569834
};
\addplot [thick, color1]
table {%
6913 0.311580161554644
2964495 0.313555361345561
6174934 0.493147708550849
9475741 0.560772898823324
12709638 0.517398543731131
16049426 0.49655541115337
19247734 0.505407606411462
22597632 0.461382064253393
25857876 0.48544618487358
29089177 0.476122925076821
32429911 0.498448405903999
35594353 0.470798155575088
38953351 0.505591149583007
};
\addplot [thick, color1, forget plot]
table {%
8899 0.23939803400726
2935395 0.199382328776398
6078834 0.119058756402346
9371556 0.178462600316664
12633884 0.201204567282188
15930993 0.204926480360404
19093623 0.201380236394177
22625000 0.21753104309542
25835882 0.195834972604056
29087900 0.209992377595468
32510712 0.192580941349569
35669273 0.178797175261107
39008962 0.183422042339137
};
\addplot [thick, color1, forget plot]
table {%
8276 0.299900319239106
2961686 0.312657725329351
6107465 0.312749271892537
9367602 0.360410298437182
12652886 0.358353186586892
15922081 0.414721417833458
19180660 0.449658491545253
22572637 0.452600437809121
25819187 0.448278658317798
29032246 0.476912155785043
32418462 0.461333153562412
35676438 0.494727166839923
38995615 0.499306080543031
};
\addplot [thick, color1, forget plot]
table {%
6794 0.315121747026539
2949036 0.249349759835186
6098982 0.272965946432316
9370570 0.352762806445662
12638830 0.356619929725474
15919262 0.396097385522092
19177798 0.427330323692524
22593432 0.409297493521614
25824221 0.402466659443546
29011897 0.426575930582152
32414905 0.432756383461181
35648063 0.435218241780695
38978009 0.455922341858498
};
\end{axis}

\end{tikzpicture}

==> tikz/weights_2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.223529411764706,0.415686274509804,0.694117647058824}
\definecolor{color1}{rgb}{0.854901960784314,0.486274509803922,0.188235294117647}

\begin{axis}[
xlabel={Steps},
%ylabel={Attention Weights},
xmin=-1911728.9, xmax=40168526.9,
ymin=0, ymax=1,
width=\triplePlotWidth,
tick align=outside,
tick pos=left,
% scaled x ticks=base 10:-6,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
%legend cell align={left},
%legend style={at={(0.97,0.4)}, anchor=south east, draw=white!80.0!black,  font=\triplePlotLegendFontSize, line width=1pt},
label style={font=\triplePlotAxesFontSize},
tick label style={font=\triplePlotTicksFontSize},
%legend entries={{Grid World},{Connect Four}}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
\addplot [thick, color0]
table {%
7481 0.315698844615859
2436497 0.241802524681194
4978934 0.326714622091992
7571552 0.326193411448839
10034867 0.278438852802436
12582158 0.228678198118524
15091545 0.285500175275222
17659633 0.28850323320784
20217858 0.266014950326409
22781692 0.334298695963262
25243546 0.307995864887477
27785792 0.302495186674559
30405588 0.267490552250305
32887349 0.372513374690005
35498132 0.342959104317495
38028752 0.322656942077564
};
\addplot [thick, color0, forget plot]
table {%
2008 0.299079126480853
2458066 0.242481355037954
4966947 0.446242341244913
7532012 0.347572800284722
10009771 0.313883032339314
12602705 0.265020391143002
15179732 0.288344676091894
17689136 0.269935163902118
20348512 0.27370474679158
22798967 0.296097375996967
25349559 0.31541618333678
27865724 0.266083983506306
30524536 0.265822392519131
32975315 0.301529162927917
35487287 0.300473367129782
38010775 0.3403865877125
};
\addplot [thick, color0, forget plot]
table {%
12961 0.320149748915374
2463187 0.153047435493632
4971988 0.10405865957588
7555101 0.131047701391961
10038890 0.128145769833484
12643731 0.133565723487985
15186414 0.147631062478614
17699103 0.178163257258036
20312329 0.197865005449913
22817317 0.167218747905208
25378192 0.187762928306628
27897083 0.162969007289961
30544357 0.216200403233572
33024976 0.181677314777379
35551853 0.17474875554373
38087164 0.184539379192178
};
\addplot [thick, color0, forget plot]
table {%
1010 0.323997893417724
2448678 0.155463678950463
4961599 0.122579643794457
7547284 0.143412071185814
10033840 0.138256255867115
12610777 0.141977921182953
15181858 0.154805115428433
17705900 0.156658208072442
20357027 0.165734411304827
22803337 0.181993620682125
25365016 0.170933667774337
27897270 0.173364967368109
30542242 0.193244915834518
33007214 0.211173301781386
35528487 0.19921060678234
38056723 0.174783290219211
};
\addplot [thick, color1]
table {%
10918 0.385728141274114
2558265 0.466901378499138
5034129 0.722952716278309
7644862 0.917387894909792
10190417 0.957685403751605
12733012 0.939230929721486
15351765 0.937825786947
17772025 0.975780225763419
20447690 0.980067077911263
22901585 0.986126553530646
25457652 0.98791436233906
28070789 0.986009730233085
30517791 0.982029141801778
33111900 0.978665018322494
35623142 0.975557630110271
38157358 0.963596896089688
};
\addplot [thick, color1, forget plot]
table {%
2054 0.372663118923553
2533607 0.551022047045254
5001742 0.8344670642506
7603958 0.947415964772003
10145082 0.959844427277344
12692689 0.948778769584617
15318813 0.946865596554495
17743020 0.957260478626598
20435472 0.968948174606672
22896132 0.957233089389223
25456273 0.972080277674127
28068218 0.975315680407516
30513616 0.979559615404919
33134525 0.983941345503838
35646702 0.975960519578723
38179028 0.970332908509956
};
\addplot [thick, color1, forget plot]
table {%
2251 0.174745831901979
2539428 0.00410111560859664
4999591 0.0988514850570122
7555108 0.451220048854898
10075345 0.672891692982779
12614069 0.67867173299645
15257305 0.715511544485286
17630105 0.761382327537345
20288897 0.800861945658019
22851988 0.832789128777957
25383598 0.839452215818443
27980667 0.867901445037185
30488995 0.881595926453368
33046733 0.874663913490797
35576767 0.93020598394702
38250580 0.92363013462587
};
\addplot [thick, color1, forget plot]
table {%
13754 0.193065299530222
2561434 0.131280778034712
5037573 0.321366624624441
7600637 0.507370597410083
10121106 0.648023724405452
12654046 0.695734564252572
15294726 0.737074740005263
17653529 0.757226007755357
20300292 0.805634868867469
22859032 0.821892283781611
25388128 0.885155084759298
27981143 0.870453783357987
30489372 0.875003414924696
33037373 0.907473707439922
35585195 0.929293162292903
38255788 0.911050445503661
};
\end{axis}

\end{tikzpicture}

==> tikz/weights_2_grid.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.223529411764706,0.415686274509804,0.694117647058824}
\definecolor{color1}{rgb}{0.854901960784314,0.486274509803922,0.188235294117647}

\begin{axis}[
xlabel={Steps},
% ylabel={Attention Weights},
xmin=-1948661, xmax=40959325,
ymin=0, ymax=1,
tick align=outside,
tick pos=left,
% height =\triplePlotHeight,
width=\triplePlotWidth,
% scaled x ticks=base 10:-6,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
% legend entries={{Set 1},{Set 2}},
% legend cell align={left},
label style={font=\triplePlotAxesFontSize},
tick label style={font=\triplePlotTicksFontSize},
% legend style={draw=white!80.0!black, line width=1pt, font=\triplePlotLegendFontSize}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [thick, color0]
table {%
1702 0.436000970276919
2983180 0.332506001597704
6115946 0.219835211231251
9363599 0.104960158166259
12698465 0.0489131446288091
15966951 0.0288570626366018
19206229 0.0186631481323127
22615823 0.0156773059638313
25803233 0.0124453260713831
29030756 0.0109844454564154
32236688 0.0106183797487934
35591251 0.00680279382739708
38817288 0.0046820609893231
};
\addplot [thick, color0, forget plot]
table {%
10313 0.628659831755089
2920676 0.140857174014202
6081389 0.102450666253013
9405779 0.0569528563305588
12630932 0.0297444555155862
15942493 0.0197165708970088
19145587 0.0112018832240746
22553928 0.00837225159583159
25794366 0.00667379562968789
28995913 0.00441938929901833
32402869 0.00390073701485305
35591664 0.00241102423634129
38923705 0.0015337322168335
};
\addplot [thick, color0, forget plot]
table {%
8926 0.378562037089858
2953511 0.174331253902479
6114656 0.0484090616286857
9446258 0.0147605906464066
12677514 0.00590829575039512
15947913 0.00216474686641802
19195350 0.00146544183990615
22577087 0.000603727662315831
25837979 0.000359435008389482
29041114 8.41937613033694e-05
32412354 5.49843786367048e-05
35660211 3.90211971791397e-05
38971924 1.90444840368829e-05
};
\addplot [thick, color0, forget plot]
table {%
10024 0.463229833227216
2964246 0.107363506888199
6150820 0.0218297584803135
9454366 0.00652290503844275
12703319 0.00313661589119169
15976434 0.00127795704619197
19233149 0.000707179417240415
22615472 0.000364745917674335
25876721 0.00015040917026995
29073028 9.79780389106932e-05
32431099 7.31943972804492e-05
35682699 6.67693373609194e-05
38983840 1.32102628688281e-05
};
\addplot [thick, color1]
table {%
6913 0.374773768764554
2964495 0.233176359474056
6174934 0.078208114688445
9475741 0.039760897726272
12709638 0.0243970288923294
16049426 0.0168887245365315
19247734 0.0143728729553822
22597632 0.0109830900810359
25857876 0.0095886555265147
29089177 0.0070818349239275
32429911 0.00611847641200504
35594353 0.00433328747043781
38953351 0.00263589578610144
};
\addplot [thick, color1, forget plot]
table {%
8899 0.533179659133005
2935395 0.488684312863783
6078834 0.213086387876308
9371556 0.10570270869166
12633884 0.0655438144023367
15930993 0.0535933470184151
19093623 0.0467367112787083
22625000 0.0473150556737725
25835882 0.0378820646290828
29087900 0.0320277485544936
32510712 0.0319369100410531
35669273 0.0251683478779865
39008962 0.0199391350639288
};
\addplot [thick, color1, forget plot]
table {%
8276 0.397540789661986
2961686 0.149485133889348
6107465 0.0638423010405866
9367602 0.0261499490965196
12652886 0.0103848640703495
15922081 0.00543918249825227
19180660 0.00127490616322382
22572637 0.000382118352864784
25819187 0.000106072047856137
29032246 0.000104506357612266
32418462 4.98864107456334e-05
35676438 9.45043791388322e-06
38995615 1.00134815664582e-06
};
\addplot [thick, color1, forget plot]
table {%
6794 0.364455176423294
2949036 0.116160877651037
6098982 0.0145944899813547
9370570 0.00635667339865731
12638830 0.00123460042188094
15919262 4.5679439728092e-05
19177798 1.91645192260732e-05
22593432 4.11737657067194e-06
25824221 1.64659934344098e-06
29011897 6.29888664167418e-07
32414905 3.16235077294046e-07
35648063 1.27058673915217e-07
38978009 9.66775257838717e-08
};
\end{axis}

\end{tikzpicture}

==> tikz/weights_3.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.223529411764706,0.415686274509804,0.694117647058824}
\definecolor{color1}{rgb}{0.854901960784314,0.486274509803922,0.188235294117647}

\begin{axis}[
xlabel={Steps},
%ylabel={Attention Weights},
xmin=-1911728.9, xmax=40168526.9,
ymin=0, ymax=1,
width=\triplePlotWidth,
tick align=outside,
tick pos=left,
% scaled x ticks=base 10:-6,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
label style={font=\triplePlotAxesFontSize},
tick label style={font=\triplePlotTicksFontSize},
%legend style={at={(0.975,0.275)}, anchor=south east,draw=white!80.0!black,  font=\triplePlotLegendFontSize, line width=1pt},
%legend cell align={left},
%legend entries={{Grid World},{Connect Four}}
]
%\addlegendimage{no markers, color0}
%\addlegendimage{no markers, color1}
\addplot [thick, color0]
table {%
7481 0.343107029344096
2436497 0.48208290022431
4978934 0.475933645861318
7571552 0.52006778474709
10034867 0.582850454130558
12582158 0.639997547172536
15091545 0.590265715965118
17659633 0.591403717645492
20217858 0.630326449720547
22781692 0.563457789896715
25243546 0.595873537238199
27785792 0.602024180118483
30405588 0.688796755189848
32887349 0.576499948146368
35498132 0.619380619489786
38028752 0.646796535512413
};
\addplot [thick, color0, forget plot]
table {%
2008 0.352279171498135
2458066 0.475997380385496
4966947 0.34399200133001
7532012 0.48549504420071
10009771 0.537672591179308
12602705 0.594645776381397
15179732 0.58089269787976
17689136 0.606293816608611
20348512 0.62356443688123
22798967 0.603770654911948
25349559 0.587333345051969
27865724 0.64353810913033
30524536 0.690815465317834
32975315 0.650797440849171
35487287 0.664147374756408
38010775 0.628356775701647
};
\addplot [thick, color0, forget plot]
table {%
12961 0.341138826777236
2463187 0.510358439852493
4971988 0.773056234976257
7555101 0.809230602750876
10038890 0.836255524495637
12643731 0.843793510186552
15186414 0.835521869587176
17699103 0.805462803503481
20312329 0.786793419508019
22817317 0.820671384984799
25378192 0.799908559129696
27897083 0.824607217552686
30544357 0.776654385256046
33024976 0.812862135846206
35551853 0.821510975409036
38087164 0.812854619038226
};
\addplot [thick, color0, forget plot]
table {%
1010 0.339475646163478
2448678 0.505356912661081
4961599 0.730423608813622
7547284 0.794621925763408
10033840 0.822880976127855
12610777 0.833537857339842
15181858 0.824611396500561
17705900 0.827448877120258
20357027 0.82046018224774
22803337 0.804135096193566
25365016 0.816845324605402
27897270 0.813431722347183
30542242 0.800633278157977
33007214 0.782542797050089
35528487 0.796642945270348
38056723 0.822461142684473
};
\addplot [thick, color1]
table {%
10918 0.306526148861104
2558265 0.247128480161079
5034129 0.0860086446157611
7644862 0.0320580197930939
10190417 0.0135291821671403
12733012 0.0191582930697635
15351765 0.0204130759312197
17772025 0.0100066884505479
20447690 0.00798504694713055
22901585 0.00623827972543434
25457652 0.00668366789356853
28070789 0.00839787792659015
30517791 0.0145440269355673
33111900 0.0194218716010302
35623142 0.0232594354463873
38157358 0.0357146576385606
};
\addplot [thick, color1, forget plot]
table {%
2054 0.313559323248237
2533607 0.198088134328524
5001742 0.0363158232372519
7603958 0.0155991994107913
10145082 0.0112190805657794
12692689 0.015492639193932
15318813 0.0166224268914171
17743020 0.0182974806638679
20435472 0.0119750783825764
22896132 0.018946660200435
25456273 0.013804710765294
28068218 0.0127948061986404
30513616 0.0148941545648443
33134525 0.0135190241330426
35646702 0.0215596354124372
38179028 0.028950448236146
};
\addplot [thick, color1, forget plot]
table {%
2251 0.418972365181857
2539428 0.818983687896922
4999591 0.796452767921217
7555108 0.489865935812092
10075345 0.275240879694019
12614069 0.275264343754812
15257305 0.2480043542355
17630105 0.19738272449585
20288897 0.167535747730672
22851988 0.144951986468802
25383598 0.154137921039805
27980667 0.121763493461214
30488995 0.113305559889837
33046733 0.123201173043461
35576767 0.0690512098654198
38250580 0.0761654000409474
};
\addplot [thick, color1, forget plot]
table {%
13754 0.408550312723776
2561434 0.533762096154568
5037573 0.388318010803425
7600637 0.251630897172774
10121106 0.20693655793715
12654046 0.18185505361268
15294726 0.161036374141472
17653529 0.148704100061547
20300292 0.127147715501111
22859032 0.113543712731564
25388128 0.0814424421675878
27981143 0.0831871398094327
30489372 0.107402885407962
33037373 0.0834216570782692
35585195 0.0649674171675934
38255788 0.0871173403498653
};
\end{axis}

\end{tikzpicture}

==> tikz/weights_3_grid.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.223529411764706,0.415686274509804,0.694117647058824}
\definecolor{color1}{rgb}{0.854901960784314,0.486274509803922,0.188235294117647}

\begin{axis}[
xlabel={Steps},
% ylabel={Attention Weights},
xmin=-1948661, xmax=40959325,
ymin=0, ymax=1,
tick align=outside,
tick pos=left,
% height =\triplePlotHeight,
width=\triplePlotWidth,
% scaled x ticks=base 10:-6,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
% legend entries={{Set 1},{Set 2}},
label style={font=\triplePlotAxesFontSize},
tick label style={font=\triplePlotTicksFontSize},
% legend style={at={(0.975,0.025)}, anchor=south east,draw=white!80.0!black, line width=1pt, font=\triplePlotLegendFontSize},
% legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [thick, color0]
table {%
1702 0.281057112144701
2983180 0.194471792289705
6115946 0.32331686999017
9363599 0.439005195906202
12698465 0.551324582220319
15966951 0.633347630271123
19206229 0.637704249649705
22615823 0.741152535863159
25803233 0.756374423327002
29030756 0.784320973850529
32236688 0.787375949064182
35591251 0.774998926509389
38817288 0.725504124365133
};
\addplot [thick, color0, forget plot]
table {%
10313 0.179574913693348
2920676 0.745619416838944
6081389 0.566495290973117
9405779 0.605323364537434
12630932 0.688369364741979
15942493 0.650349291481282
19145587 0.711128957387335
22553928 0.717114427216746
25794366 0.773685506690821
28995913 0.714701779064431
32402869 0.77275749988327
35591664 0.755039591812574
38923705 0.784308599101173
};
\addplot [thick, color0, forget plot]
table {%
8926 0.315321915528992
2953511 0.522858823790694
6114656 0.702056486648742
9446258 0.772542327944007
12677514 0.749767449738535
15947913 0.791321518171268
19195350 0.762996946565017
22577087 0.797911148631211
25837979 0.770069518775652
29041114 0.821986715858472
32412354 0.773695381753373
35660211 0.765728450676694
38971924 0.797287338159302
};
\addplot [thick, color0, forget plot]
table {%
10024 0.26693273441057
2964246 0.616745082717954
6150820 0.733629659155583
9454366 0.750560872254404
12703319 0.75928943927842
15976434 0.782231394058645
19233149 0.725200571345558
22615472 0.743608392549282
25876721 0.726081369037238
29073028 0.777002224689257
32431099 0.726186472401929
35682699 0.782718156392962
38983840 0.76539569918179
};
\addplot [thick, color1]
table {%
6913 0.313646077808707
2964495 0.453268283846403
6174934 0.428644175319039
9475741 0.399466212317794
12709638 0.458204432558345
16049426 0.486555864187805
19247734 0.48021951285122
22597632 0.52763485232381
25857876 0.504965158912398
29089177 0.516795237354445
32429911 0.495433111706435
35594353 0.524868553485534
38953351 0.491772954291749
};
\addplot [thick, color1, forget plot]
table {%
8899 0.227422308891711
2935395 0.311933356929909
6078834 0.667854855608457
9371556 0.715834689862799
12633884 0.733251615004105
15930993 0.741480176948537
19093623 0.751883048150276
22625000 0.735153901155549
25835882 0.766282962578716
29087900 0.757979876935633
32510712 0.775482144620685
35669273 0.796034473060357
39008962 0.796638827369577
};
\addplot [thick, color1, forget plot]
table {%
8276 0.30255889200201
2961686 0.537857132126586
6107465 0.623408419782832
9367602 0.61343974537824
12652886 0.631261943436154
15922081 0.579839399229594
19180660 0.549066596653017
22572637 0.547017447479852
25819187 0.551615273637811
29032246 0.522983337084732
32418462 0.538616956636453
35676438 0.505263383361732
38995615 0.500692924674888
};
\addplot [thick, color1, forget plot]
table {%
6794 0.320423074141897
2949036 0.634489368910743
6098982 0.712439566700147
9370570 0.640880518818935
12638830 0.642145461565988
15919262 0.603856933198314
19177798 0.572650509018451
22593432 0.590698383036919
25824221 0.597531700717786
29011897 0.573423434191199
32414905 0.567243299673805
35648063 0.564781631069651
38978009 0.544077565664794
};
\end{axis}

\end{tikzpicture}
